The substructure of the Perseus star forming region: A survey with Gaia DR2

We use photometric and kinematic data from Gaia DR2 to explore the structure of the star forming region associated with the molecular cloud of Perseus. Apart from the two well known clusters, IC 348 and NGC 1333, we present five new clustered groups of young stars, which contain between 30 and 300 members, named Autochthe, Alcaeus, Heleus, Electryon and Mestor. We demonstrate these are co-moving groups of young stars, based on how the candidate members are distributed in position, proper motion, parallax and colour-magnitude space. By comparing their colour-magnitude diagrams to isochrones we show that they have ages between 1 and 5 Myr. Using 2MASS and WISE colours we find that the fraction of stars with discs in each group ranges from 10 to 50 percent. The youngest of the new groups is also associated with a reservoir of cold dust, according to the Planck map at 353 GHz. We compare the ages and proper motions of the five new groups to those of IC 348 and NGC 1333. Autochthe is clearly linked with NGC 1333 and may have formed in the same star formation event. The seven groups separate roughly into two sets which share proper motion, parallax and age: Heleus, Electryon, Mestor as the older set, and NGC 1333, Autochthe as the younger set. Alcaeus is kinematically related to the younger set, but at a more advanced age, while the properties of IC 348 overlap with both sets. All older groups in this star forming region are located at higher galactic latitude.

==> (inline-0) <==
\begin{tabular}{ccccccccc} 
    \hline
    \hline

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\  
    \hline
    
1 & 123910081367783552 & 50.7867 & 30.8073 & 7.78$\pm 0.36$ & -7.96$\pm 0.26$ & 3.58$\pm 0.27$ & 18.04 & J032308.82+304826.2 \\ 
2 & 123967049813899008 & 50.8526 & 31.0514 & 8.54$\pm 0.28$ & -7.89$\pm 0.17$ & 3.29$\pm 0.17$ & 17.02 & J032324.62+310305.2 \\ 
3 & 123990242637876480 & 51.3240 & 30.7741 & 7.62$\pm 0.37$ & -9.14$\pm 0.27$ & 3.49$\pm 0.25$ & 17.21 & J032517.75+304626.6 \\ 
4 & 123990517515783680 & 51.3938 & 30.7911 & 7.14$\pm 0.51$ & -8.68$\pm 0.32$ & 2.93$\pm 0.28$ & 18.11 & J032534.52+304727.9 \\ 
5 & 123990934127232768 & 51.2892 & 30.7724 & 7.94$\pm 0.59$ & -9.03$\pm 0.42$ & 3.67$\pm 0.39$ & 17.89 & - \\ 
6 & 123991277725418752 & 51.2941 & 30.8096 & 7.74$\pm 0.30$ & -9.30$\pm 0.22$ & 3.71$\pm 0.20$ & 16.79 & J032510.59+304834.6 \\ 
7 & 123993373669456000 & 51.3352 & 30.8657 & 8.63$\pm 0.93$ & -8.76$\pm 0.52$ & 3.13$\pm 0.44$ & 18.41 & J032520.44+305156.7 \\ 
8 & 123994679339516800 & 51.2812 & 30.8283 & 8.29$\pm 0.19$ & -8.72$\pm 0.15$ & 3.70$\pm 0.13$ & 16.04 & J032507.48+304941.8 \\ 
9 & 123995847570619520 & 51.2300 & 30.8873 & 7.28$\pm 0.32$ & -8.41$\pm 0.21$ & 3.53$\pm 0.20$ & 16.87 & J032455.20+305314.4 \\ 
10 & 123995950649833216 & 51.2816 & 30.9094 & 7.35$\pm 0.28$ & -7.98$\pm 0.15$ & 3.19$\pm 0.15$ & 15.48 & J032507.58+305434.0 \\ 
11 & 123996874066752640 & 51.3798 & 30.9188 & 8.43$\pm 0.41$ & -8.60$\pm 0.23$ & 3.60$\pm 0.20$ & 16.53 & J032531.14+305507.7 \\ 
12 & 123996908426476032 & 51.3882 & 30.9289 & 6.89$\pm 0.25$ & -7.44$\pm 0.14$ & 3.29$\pm 0.12$ & 15.38 & J032533.16+305544.1 \\ 
13 & 123998252752298752 & 51.3025 & 30.9894 & 8.31$\pm 0.12$ & -8.32$\pm 0.07$ & 3.37$\pm 0.06$ & 13.70 & J032512.59+305921.7 \\ 
14 & 123998871227590144 & 51.4699 & 30.9136 & 8.44$\pm 0.20$ & -8.10$\pm 0.11$ & 3.20$\pm 0.10$ & 14.86 & J032552.76+305448.9 \\ 
15 & 123999730221048320 & 51.4588 & 30.9317 & 8.49$\pm 0.15$ & -8.44$\pm 0.09$ & 3.19$\pm 0.07$ & 9.10 & J032550.11+305554.0 \\ 
16 & 123999764580785536 & 51.4822 & 30.9515 & 8.59$\pm 0.14$ & -7.81$\pm 0.10$ & 3.35$\pm 0.09$ & 14.12 & J032555.70+305705.3 \\ 
17 & 123999936378657280 & 51.4542 & 30.9571 & 8.75$\pm 0.73$ & -8.74$\pm 0.40$ & 3.54$\pm 0.11$ & 15.17 & - \\ 
18 & 123999936379477504 & 51.4453 & 30.9557 & 8.15$\pm 0.32$ & -8.27$\pm 0.18$ & 3.34$\pm 0.16$ & 15.99 & J032546.87+305720.3 \\ 
19 & 124002856957227648 & 51.5826 & 31.1103 & 7.79$\pm 0.14$ & -8.58$\pm 0.11$ & 3.27$\pm 0.11$ & 15.60 & J032619.81+310636.9 \\ 
20 & 124016081160908416 & 51.1569 & 31.1993 & 6.00$\pm 0.85$ & -9.47$\pm 0.62$ & 2.75$\pm 0.56$ & 19.28 & J032437.65+311157.6 \\ 
21 & 124017318111063808 & 51.2780 & 31.1146 & 7.90$\pm 0.10$ & -7.86$\pm 0.08$ & 3.34$\pm 0.07$ & 12.30 & J032506.72+310652.8 \\ 
22 & 124017322407087360 & 51.2772 & 31.1155 & 6.37$\pm 0.30$ & -8.75$\pm 0.23$ & 3.48$\pm 0.21$ & 16.85 & - \\ 
23 & 124017597284939776 & 51.2629 & 31.1322 & 7.36$\pm 0.22$ & -8.36$\pm 0.16$ & 3.44$\pm 0.15$ & 16.36 & J032503.08+310755.9 \\ 
24 & 124018318839496064 & 51.4080 & 31.1391 & 7.61$\pm 0.14$ & -8.47$\pm 0.11$ & 3.15$\pm 0.11$ & 15.67 & J032537.92+310820.8 \\ 
25 & 124018864299289088 & 51.4577 & 31.1733 & 8.04$\pm 0.10$ & -7.98$\pm 0.08$ & 3.42$\pm 0.07$ & 11.67 & J032549.83+311023.7 \\ 
26 & 124030138589485440 & 51.6158 & 31.1946 & 7.74$\pm 0.10$ & -8.12$\pm 0.08$ & 3.42$\pm 0.10$ & 14.59 & J032627.78+311140.5 \\ 
27 & 124030138589484672 & 51.6176 & 31.2021 & 8.23$\pm 0.09$ & -8.04$\pm 0.07$ & 3.42$\pm 0.09$ & 14.34 & J032628.22+311207.7 \\ 

	\hline
    \hline
    \end{tabular}
\begin{tabular}{ccc cc ccc} 
    \hline
    \hline

ID & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\  
    \hline
    
\input{table_auto.tex}

	\hline
    \hline
    \end{tabular}
\begin{longtable}{ccccccccc}
\caption{List of Alcaeus (PST2) members.}\\
\hline

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\  

\hline
\hline
\endfirsthead
\caption{continued.}\\

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\  

\hline\hline
\endhead
\hline
\endfoot
\hline
\hline
1 & 168239783157120768 & 57.7202 & 30.6912 & 5.61$\pm 0.09$ & -9.33$\pm 0.06$ & 3.48$\pm 0.06$ & 9.57 & J035052.83+304128.2 \\ 
2 & 168240126754499200 & 57.7417 & 30.7094 & 6.82$\pm 0.08$ & -10.48$\pm 0.06$ & 2.11$\pm 0.05$ & 11.76 & J035058.00+304233.8 \\ 
3 & 168319875707029760 & 57.6629 & 31.2310 & 6.39$\pm 0.37$ & -9.33$\pm 0.19$ & 3.46$\pm 0.18$ & 17.61 & J035039.10+311351.6 \\ 
4 & 168320940858918656 & 57.6124 & 31.2577 & 6.41$\pm 0.48$ & -9.18$\pm 0.26$ & 3.26$\pm 0.23$ & 17.95 & - \\ 
5 & 168349528161427328 & 59.0219 & 30.3969 & 6.64$\pm 0.30$ & -9.01$\pm 0.16$ & 3.62$\pm 0.17$ & 17.58 & J035605.25+302348.8 \\ 
6 & 168365402358374400 & 59.3639 & 30.6261 & 5.22$\pm 0.60$ & -9.11$\pm 0.40$ & 4.05$\pm 0.35$ & 18.60 & J035727.30+303733.7 \\ 
7 & 168371655832862464 & 59.4851 & 30.6842 & 6.28$\pm 0.15$ & -9.06$\pm 0.10$ & 3.43$\pm 0.07$ & 16.16 & J035756.43+304103.0 \\ 
8 & 168394088445360000 & 58.7208 & 30.4448 & 6.12$\pm 0.65$ & -9.10$\pm 0.40$ & 2.54$\pm 0.33$ & 18.76 & J035452.98+302641.0 \\ 
9 & 168439619395305216 & 59.3608 & 31.0603 & 6.71$\pm 0.29$ & -9.65$\pm 0.18$ & 3.76$\pm 0.14$ & 17.68 & J035726.60+310337.1 \\ 
10 & 168449892956990592 & 58.7849 & 30.9942 & 5.69$\pm 0.34$ & -9.29$\pm 0.22$ & 3.50$\pm 0.19$ & 18.12 & J035508.36+305939.1 \\ 
11 & 168461364813254144 & 59.1220 & 31.3154 & 7.30$\pm 1.04$ & -10.59$\pm 0.58$ & 2.14$\pm 0.55$ & 19.63 & - \\ 
12 & 168465664078155904 & 59.9193 & 30.8480 & 6.53$\pm 0.22$ & -9.30$\pm 0.14$ & 3.66$\pm 0.10$ & 16.89 & J035940.62+305052.7 \\ 
13 & 168467377766291968 & 59.6991 & 30.8219 & 6.44$\pm 0.40$ & -9.10$\pm 0.23$ & 3.78$\pm 0.19$ & 18.31 & J035847.79+304918.9 \\ 
14 & 168476727913888256 & 59.9069 & 31.0321 & 5.81$\pm 0.32$ & -9.47$\pm 0.15$ & 3.36$\pm 0.14$ & 17.26 & J035937.65+310155.6 \\ 
15 & 168482637788756096 & 59.6703 & 30.9718 & 5.90$\pm 0.25$ & -9.14$\pm 0.16$ & 3.55$\pm 0.14$ & 17.17 & J035840.87+305818.6 \\ 
16 & 168507131983919872 & 60.2725 & 31.2763 & 5.94$\pm 1.03$ & -10.57$\pm 0.53$ & 3.98$\pm 0.45$ & 19.30 & J040105.47+311634.6 \\ 
17 & 168512152804219136 & 60.2523 & 31.4096 & 5.41$\pm 0.28$ & -9.74$\pm 0.16$ & 3.33$\pm 0.13$ & 16.47 & J040100.55+312434.5 \\ 
18 & 168515794936488704 & 59.9633 & 31.2651 & 5.77$\pm 0.34$ & -9.77$\pm 0.15$ & 3.54$\pm 0.15$ & 16.88 & J035951.19+311554.4 \\ 
19 & 168518131398560896 & 60.0087 & 31.3627 & 5.83$\pm 0.36$ & -9.57$\pm 0.19$ & 3.36$\pm 0.17$ & 17.41 & J040002.08+312145.5 \\ 
20 & 168520536580062720 & 59.9148 & 31.3695 & 5.25$\pm 0.17$ & -9.38$\pm 0.09$ & 3.39$\pm 0.08$ & 15.77 & J035939.54+312210.0 \\ 
21 & 168536818798864768 & 59.4255 & 31.2244 & 7.46$\pm 1.03$ & -9.55$\pm 0.55$ & 3.29$\pm 0.49$ & 19.75 & J035742.11+311327.8 \\ 
22 & 168561905705348096 & 59.5346 & 31.5203 & 5.91$\pm 0.18$ & -9.31$\pm 0.08$ & 3.42$\pm 0.08$ & 15.55 & J035808.28+313113.1 \\ 
23 & 168599559681220992 & 59.6877 & 31.8937 & 5.40$\pm 0.49$ & -10.42$\pm 0.31$ & 3.71$\pm 0.23$ & 18.76 & J035845.07+315337.2 \\ 
24 & 168614854061821568 & 58.5863 & 30.9985 & 7.46$\pm 0.10$ & -10.30$\pm 0.05$ & 3.04$\pm 0.04$ & 9.35 & J035420.70+305954.8 \\ 
25 & 168623267900520704 & 58.1831 & 31.0304 & 7.57$\pm 1.08$ & -9.64$\pm 0.50$ & 2.40$\pm 0.57$ & 19.33 & J035243.93+310149.3 \\ 
26 & 168644605297592320 & 58.5811 & 31.2178 & 6.11$\pm 0.55$ & -10.43$\pm 0.39$ & 3.55$\pm 0.29$ & 18.97 & J035419.47+311303.9 \\ 
27 & 168655497334254976 & 58.8295 & 31.4674 & 5.56$\pm 0.45$ & -10.12$\pm 0.26$ & 3.27$\pm 0.20$ & 18.25 & J035519.06+312802.7 \\ 
28 & 168677766742642048 & 58.1075 & 31.2373 & 6.61$\pm 0.24$ & -9.69$\pm 0.15$ & 3.62$\pm 0.11$ & 17.01 & J035225.79+311414.3 \\ 
29 & 168679622168333696 & 57.9024 & 31.2188 & 6.51$\pm 0.19$ & -9.58$\pm 0.11$ & 3.66$\pm 0.10$ & 16.26 & J035136.57+311307.6 \\ 
30 & 168679656528074880 & 57.8543 & 31.2127 & 5.77$\pm 0.31$ & -9.45$\pm 0.17$ & 3.42$\pm 0.17$ & 16.93 & J035125.03+311245.9 \\ 
31 & 168693503502621952 & 57.8118 & 31.3496 & 6.40$\pm 0.81$ & -10.34$\pm 0.42$ & 3.80$\pm 0.50$ & 18.81 & J035114.82+312058.4 \\ 
32 & 168707590995305600 & 58.0801 & 31.6444 & 6.74$\pm 0.34$ & -9.63$\pm 0.24$ & 3.87$\pm 0.18$ & 18.00 & J035219.22+313839.9 \\ 
33 & 168716077851097984 & 58.3587 & 31.6210 & 5.62$\pm 0.32$ & -9.54$\pm 0.19$ & 3.31$\pm 0.14$ & 17.60 & J035326.09+313715.8 \\ 
34 & 168722777999765888 & 58.4463 & 31.7359 & 6.31$\pm 0.16$ & -9.53$\pm 0.10$ & 3.67$\pm 0.07$ & 16.11 & J035347.10+314409.3 \\ 
35 & 168724594769046656 & 58.5524 & 31.7733 & 5.60$\pm 0.60$ & -9.44$\pm 0.36$ & 3.95$\pm 0.30$ & 18.61 & J035412.53+314623.3 \\ 
36 & 168724977022996864 & 58.5444 & 31.8159 & 6.43$\pm 0.15$ & -10.72$\pm 0.08$ & 3.72$\pm 0.07$ & 15.36 & J035410.64+314857.1 \\ 
37 & 168726072237799424 & 58.4973 & 31.8630 & 5.60$\pm 0.24$ & -10.37$\pm 0.14$ & 3.44$\pm 0.11$ & 16.60 & J035359.36+315146.9 \\ 
38 & 168726248333310336 & 58.5581 & 31.8507 & 6.80$\pm 0.06$ & -9.60$\pm 0.03$ & 3.49$\pm 0.02$ & 13.48 & J035413.93+315102.4 \\ 
39 & 168726523211215360 & 58.5311 & 31.8804 & 6.30$\pm 0.19$ & -9.82$\pm 0.08$ & 3.44$\pm 0.07$ & 9.16 & - \\ 
40 & 168726591930691968 & 58.5227 & 31.8863 & 5.84$\pm 0.12$ & -9.97$\pm 0.07$ & 3.54$\pm 0.05$ & 11.20 & - \\ 
41 & 168726626290427648 & 58.5357 & 31.9029 & 5.64$\pm 0.30$ & -10.26$\pm 0.16$ & 3.57$\pm 0.14$ & 17.07 & J035408.57+315410.3 \\ 
42 & 168736315736672000 & 58.3918 & 31.8204 & 6.07$\pm 0.22$ & -9.97$\pm 0.13$ & 3.56$\pm 0.10$ & 16.81 & J035334.04+314913.3 \\ 
43 & 168738411680688128 & 58.5093 & 31.9113 & 6.26$\pm 0.11$ & -9.46$\pm 0.06$ & 3.50$\pm 0.05$ & 14.82 & J035402.23+315440.6 \\ 
44 & 168738446040425472 & 58.5117 & 31.9247 & 5.64$\pm 0.13$ & -9.57$\pm 0.07$ & 3.40$\pm 0.05$ & 15.07 & J035402.72+315528.7 \\ 
45 & 168738652198855040 & 58.5029 & 31.9402 & 6.27$\pm 0.31$ & -9.71$\pm 0.16$ & 3.43$\pm 0.13$ & 16.85 & J035400.69+315624.6 \\ 
46 & 168739369455949696 & 58.4388 & 31.9306 & 7.09$\pm 0.49$ & -9.38$\pm 0.31$ & 3.55$\pm 0.21$ & 17.94 & J035345.30+315550.2 \\ 
47 & 168742083875535232 & 58.3715 & 31.9391 & 7.00$\pm 0.89$ & -10.10$\pm 0.49$ & 3.72$\pm 0.46$ & 19.22 & J035329.17+315620.9 \\ 
48 & 168743840519243904 & 58.3876 & 32.0373 & 6.38$\pm 0.07$ & -10.03$\pm 0.04$ & 3.49$\pm 0.03$ & 14.28 & J035333.02+320214.1 \\ 
49 & 168759920877407744 & 59.2140 & 31.7786 & 6.14$\pm 0.06$ & -9.48$\pm 0.03$ & 3.46$\pm 0.03$ & 13.62 & J035651.36+314642.9 \\ 
50 & 168762635296780032 & 58.9507 & 31.6551 & 6.15$\pm 0.09$ & -10.29$\pm 0.05$ & 3.63$\pm 0.04$ & 12.13 & J035548.17+313918.1 \\ 
51 & 168767097765558400 & 58.8332 & 31.7392 & 5.60$\pm 0.37$ & -9.46$\pm 0.18$ & 3.43$\pm 0.18$ & 17.95 & - \\ 
52 & 168774042729862272 & 59.1151 & 31.9018 & 6.21$\pm 0.33$ & -8.67$\pm 0.20$ & 2.85$\pm 0.15$ & 17.17 & J035627.63+315406.6 \\ 
53 & 168774936083038080 & 59.1641 & 31.9862 & 5.42$\pm 0.24$ & -9.34$\pm 0.15$ & 3.40$\pm 0.11$ & 16.99 & J035639.36+315910.2 \\ 
54 & 168775309742568704 & 58.9553 & 31.8535 & 6.12$\pm 0.38$ & -9.32$\pm 0.21$ & 3.33$\pm 0.19$ & 17.66 & J035549.28+315112.7 \\ 
55 & 168783388578773504 & 59.5086 & 31.9428 & 5.10$\pm 0.32$ & -9.95$\pm 0.21$ & 3.54$\pm 0.17$ & 17.91 & J035802.05+315634.1 \\ 
56 & 168785862479827328 & 59.2977 & 31.9714 & 5.99$\pm 0.13$ & -9.43$\pm 0.08$ & 3.56$\pm 0.06$ & 15.77 & J035711.44+315817.2 \\ 
57 & 168786034275961344 & 59.4122 & 31.9256 & 5.61$\pm 0.79$ & -9.72$\pm 0.47$ & 2.61$\pm 0.39$ & 19.56 & J035738.89+315531.7 \\ 
58 & 168796204760999296 & 59.5253 & 32.1723 & 4.63$\pm 0.73$ & -10.05$\pm 0.45$ & 2.76$\pm 0.36$ & 19.22 & J035806.06+321020.3 \\ 
59 & 168810120455001856 & 59.5172 & 32.3347 & 6.56$\pm 0.37$ & -10.25$\pm 0.22$ & 3.51$\pm 0.17$ & 17.70 & J035804.12+322004.9 \\ 
60 & 168810116157155456 & 59.5094 & 32.3290 & 5.31$\pm 0.75$ & -9.81$\pm 0.44$ & 3.56$\pm 0.34$ & 18.98 & J035802.24+321944.5 \\ 
61 & 168814003105442048 & 59.3668 & 32.3739 & 7.06$\pm 0.27$ & -9.76$\pm 0.18$ & 3.27$\pm 0.14$ & 17.07 & J035728.03+322226.1 \\ 
62 & 168814449782034560 & 59.3881 & 32.4134 & 6.52$\pm 0.28$ & -9.89$\pm 0.19$ & 3.48$\pm 0.14$ & 17.18 & J035733.14+322448.2 \\ 
63 & 168819157066175232 & 58.6476 & 31.8665 & 5.28$\pm 0.24$ & -9.62$\pm 0.13$ & 3.49$\pm 0.11$ & 16.68 & J035435.41+315159.5 \\ 
64 & 168819569383029632 & 58.6683 & 31.8863 & 6.53$\pm 0.34$ & -9.99$\pm 0.18$ & 3.82$\pm 0.15$ & 16.94 & J035440.38+315310.6 \\ 
65 & 168820978129465088 & 58.6102 & 31.9626 & 6.52$\pm 0.18$ & -10.38$\pm 0.11$ & 3.28$\pm 0.08$ & 15.55 & - \\ 
66 & 168821321729670144 & 58.7041 & 31.9444 & 5.21$\pm 0.44$ & -9.54$\pm 0.21$ & 3.72$\pm 0.20$ & 17.89 & J035448.99+315639.9 \\ 
67 & 168821596604710400 & 58.6965 & 31.9692 & 6.44$\pm 0.81$ & -10.22$\pm 0.40$ & 4.02$\pm 0.38$ & 18.78 & J035447.17+315809.0 \\ 
68 & 168823344657065472 & 58.7040 & 32.0636 & 5.97$\pm 1.12$ & -10.15$\pm 0.58$ & 2.76$\pm 0.52$ & 19.55 & J035448.96+320348.5 \\ 
69 & 168826235172202368 & 59.0057 & 32.0666 & 6.27$\pm 0.15$ & -9.56$\pm 0.09$ & 3.51$\pm 0.08$ & 16.27 & J035601.37+320359.8 \\ 
70 & 168827472123123968 & 58.9843 & 32.1393 & 6.18$\pm 0.12$ & -9.61$\pm 0.07$ & 3.48$\pm 0.06$ & 15.63 & J035556.23+320821.4 \\ 
71 & 168827708342562560 & 58.9786 & 32.1549 & 5.78$\pm 0.10$ & -9.59$\pm 0.06$ & 3.11$\pm 0.06$ & 8.99 & J035554.84+320917.8 \\ 
72 & 168830736297909760 & 58.9610 & 32.1749 & 5.49$\pm 0.82$ & -10.09$\pm 0.55$ & 2.54$\pm 0.53$ & 19.37 & J035550.62+321029.6 \\ 
73 & 168832763522555392 & 58.5813 & 31.9706 & 5.72$\pm 0.31$ & -9.70$\pm 0.15$ & 3.56$\pm 0.13$ & 17.16 & J035419.50+315814.2 \\ 
74 & 168833343341062144 & 58.5062 & 31.9786 & 5.99$\pm 0.69$ & -9.80$\pm 0.37$ & 4.06$\pm 0.31$ & 18.68 & J035401.48+315842.9 \\ 
75 & 168842109371346432 & 58.6731 & 32.1408 & 5.61$\pm 0.32$ & -9.72$\pm 0.15$ & 3.56$\pm 0.14$ & 16.92 & J035441.53+320826.3 \\ 
76 & 168846816655318656 & 58.5656 & 32.2689 & 5.57$\pm 0.22$ & -10.24$\pm 0.13$ & 3.39$\pm 0.12$ & 16.22 & J035415.74+321608.2 \\ 
77 & 168847263331915776 & 58.6395 & 32.3109 & 6.10$\pm 0.08$ & -9.93$\pm 0.04$ & 3.35$\pm 0.04$ & 12.66 & J035433.47+321839.2 \\ 
78 & 168848912599495936 & 58.6823 & 32.3566 & 5.68$\pm 0.32$ & -10.07$\pm 0.20$ & 3.60$\pm 0.17$ & 18.01 & J035443.75+322123.7 \\ 
79 & 168851180342236544 & 58.9945 & 32.1633 & 6.29$\pm 0.09$ & -10.52$\pm 0.05$ & 3.35$\pm 0.04$ & 8.59 & J035558.67+320947.9 \\ 
80 & 168856192566300800 & 58.9473 & 32.3065 & 6.92$\pm 0.85$ & -10.45$\pm 0.68$ & 2.78$\pm 0.48$ & 19.54 & J035547.35+321823.1 \\ 
81 & 168859838996242432 & 59.2077 & 32.3456 & 5.48$\pm 0.60$ & -9.39$\pm 0.36$ & 3.28$\pm 0.32$ & 18.88 & J035649.84+322044.1 \\ 
82 & 168870073900630528 & 58.9665 & 32.4181 & 6.77$\pm 0.48$ & -10.37$\pm 0.32$ & 3.88$\pm 0.22$ & 18.53 & J035551.96+322505.1 \\ 
83 & 170083453702245120 & 60.2076 & 31.8384 & 7.38$\pm 1.07$ & -10.67$\pm 0.72$ & 3.68$\pm 0.59$ & 19.74 & J040049.81+315018.5 \\ 
84 & 170300164869636864 & 59.7202 & 32.3473 & 6.46$\pm 0.32$ & -10.41$\pm 0.19$ & 3.93$\pm 0.15$ & 17.50 & J035852.82+322050.6 \\ 
85 & 170318925286722560 & 59.7969 & 32.4858 & 6.25$\pm 0.09$ & -9.93$\pm 0.04$ & 3.57$\pm 0.04$ & 12.84 & J035911.24+322909.0 \\ 
86 & 170327339124395136 & 59.7312 & 32.7564 & 5.65$\pm 0.13$ & -10.33$\pm 0.06$ & 3.41$\pm 0.06$ & 8.37 & J035855.48+324523.2 \\ 
87 & 170330603299362560 & 60.2429 & 32.6189 & 7.79$\pm 0.77$ & -10.27$\pm 0.52$ & 2.10$\pm 0.40$ & 19.48 & J040058.28+323708.0 \\ 
88 & 170364000965975552 & 59.4050 & 32.5291 & 5.78$\pm 0.85$ & -10.18$\pm 0.47$ & 3.25$\pm 0.42$ & 19.12 & J035737.18+323144.7 \\ 
89 & 170364928678181888 & 59.5063 & 32.5434 & 6.53$\pm 0.08$ & -10.04$\pm 0.05$ & 3.39$\pm 0.04$ & 12.05 & J035801.50+323236.4 \\ 
90 & 170396543931874432 & 59.4363 & 33.0622 & 5.06$\pm 0.58$ & -9.82$\pm 0.40$ & 3.54$\pm 0.29$ & 18.61 & J035744.70+330343.9 \\ 
91 & 170404481031394560 & 59.6853 & 33.0505 & 6.91$\pm 0.69$ & -9.74$\pm 0.38$ & 3.28$\pm 0.37$ & 19.17 & J035844.48+330301.8 \\ 
92 & 170405855424374400 & 59.7461 & 33.0796 & 5.47$\pm 0.25$ & -10.12$\pm 0.17$ & 3.40$\pm 0.14$ & 17.55 & J035859.06+330446.7 \\ 
93 & 170431006752819200 & 59.7630 & 33.3567 & 6.12$\pm 0.27$ & -10.34$\pm 0.18$ & 3.60$\pm 0.14$ & 17.39 & J035903.14+332123.4 \\ 
94 & 216347020347768448 & 56.9571 & 31.2886 & 6.15$\pm 0.50$ & -9.60$\pm 0.32$ & 3.15$\pm 0.32$ & 18.30 & J034749.69+311719.2 \\ 
95 & 216358668299067904 & 57.4238 & 31.2771 & 6.81$\pm 0.46$ & -10.15$\pm 0.24$ & 3.41$\pm 0.22$ & 17.43 & J034941.71+311637.7 \\ 
96 & 216378017128658560 & 57.4699 & 31.5536 & 7.13$\pm 0.30$ & -9.66$\pm 0.18$ & 3.39$\pm 0.17$ & 17.11 & J034952.76+313313.1 \\ 
97 & 216413338939502208 & 56.7291 & 31.5626 & 6.51$\pm 0.19$ & -10.00$\pm 0.10$ & 3.46$\pm 0.09$ & 16.03 & J034654.97+313345.6 \\ 
98 & 216427598231002752 & 56.9255 & 31.6860 & 6.04$\pm 0.20$ & -10.12$\pm 0.09$ & 3.37$\pm 0.11$ & 15.41 & J034742.11+314109.6 \\ 
99 & 216438314172308224 & 56.7815 & 31.6577 & 6.26$\pm 1.00$ & -8.64$\pm 0.50$ & 3.53$\pm 0.47$ & 19.28 & J034707.55+313927.9 \\ 
100 & 216440105175678720 & 56.8383 & 31.7229 & 7.02$\pm 0.76$ & -9.47$\pm 0.37$ & 2.00$\pm 0.36$ & 18.83 & J034721.18+314322.4 \\ 
101 & 216443575509251328 & 56.7725 & 31.7850 & 6.42$\pm 0.26$ & -9.22$\pm 0.12$ & 3.49$\pm 0.12$ & 15.90 & J034705.41+314705.1 \\ 
102 & 216443811730031744 & 56.8138 & 31.7946 & 6.10$\pm 0.10$ & -9.87$\pm 0.06$ & 3.33$\pm 0.06$ & 11.78 & J034715.28+314740.8 \\ 
103 & 216640800405474560 & 56.8094 & 32.0472 & 6.13$\pm 0.67$ & -9.79$\pm 0.48$ & 3.69$\pm 0.41$ & 18.85 & J034714.26+320250.2 \\ 
104 & 216741130844739712 & 57.6286 & 31.5856 & 5.94$\pm 0.15$ & -9.77$\pm 0.12$ & 3.41$\pm 0.08$ & 15.74 & J035030.84+313508.3 \\ 
105 & 216741440082395264 & 57.5325 & 31.5674 & 5.12$\pm 0.79$ & -10.03$\pm 0.52$ & 3.76$\pm 0.44$ & 19.19 & - \\ 
106 & 216744876056205568 & 57.8077 & 31.6064 & 5.38$\pm 0.21$ & -9.65$\pm 0.13$ & 3.20$\pm 0.11$ & 17.01 & J035113.83+313622.9 \\ 
107 & 216745249716110464 & 57.9033 & 31.6457 & 5.87$\pm 0.51$ & -9.70$\pm 0.35$ & 3.67$\pm 0.29$ & 18.90 & J035136.78+313844.7 \\ 
108 & 216746731482060416 & 57.9127 & 31.6608 & 6.30$\pm 0.24$ & -9.85$\pm 0.16$ & 3.88$\pm 0.14$ & 15.63 & J035139.03+313938.9 \\ 
109 & 216752332119399680 & 57.7823 & 31.8169 & 5.44$\pm 0.07$ & -9.05$\pm 0.04$ & 3.49$\pm 0.03$ & 14.10 & J035107.74+314900.9 \\ 
110 & 216759169703741952 & 57.3090 & 31.7345 & 6.21$\pm 0.14$ & -9.69$\pm 0.12$ & 3.41$\pm 0.08$ & 10.93 & J034914.15+314404.2 \\ 
111 & 216766419612102784 & 57.7598 & 31.9846 & 6.51$\pm 0.45$ & -10.50$\pm 0.25$ & 3.17$\pm 0.22$ & 18.36 & J035102.34+315904.5 \\ 
112 & 216769129734246656 & 57.6617 & 31.9635 & 6.75$\pm 0.35$ & -9.71$\pm 0.24$ & 3.95$\pm 0.24$ & 17.95 & J035038.80+315748.5 \\ 
113 & 216776658814136064 & 57.9025 & 31.9191 & 6.10$\pm 0.28$ & -9.99$\pm 0.20$ & 3.44$\pm 0.15$ & 17.38 & J035136.59+315508.8 \\ 
114 & 216778617319207040 & 57.9552 & 31.9686 & 6.45$\pm 0.29$ & -9.34$\pm 0.19$ & 3.61$\pm 0.14$ & 17.32 & J035149.23+315807.0 \\ 
115 & 216784664633122048 & 58.1368 & 32.0500 & 6.07$\pm 0.24$ & -9.68$\pm 0.14$ & 3.70$\pm 0.13$ & 17.02 & J035232.83+320259.9 \\ 
116 & 216791704081636352 & 57.9730 & 32.1161 & 5.79$\pm 0.61$ & -9.59$\pm 0.34$ & 3.54$\pm 0.28$ & 18.63 & J035153.51+320658.1 \\ 
117 & 216810056479682432 & 57.3934 & 31.9402 & 6.30$\pm 0.32$ & -10.11$\pm 0.24$ & 3.74$\pm 0.19$ & 17.92 & J034934.40+315624.8 \\ 
118 & 216811705744390272 & 57.1716 & 31.9030 & 6.45$\pm 1.17$ & -9.34$\pm 0.94$ & 3.58$\pm 0.67$ & 19.95 & - \\ 
119 & 216811705747149184 & 57.1726 & 31.9048 & 7.78$\pm 0.37$ & -10.22$\pm 0.26$ & 1.94$\pm 0.20$ & 17.35 & J034841.41+315417.1 \\ 
120 & 216826407417618560 & 57.2218 & 32.0782 & 7.24$\pm 0.36$ & -9.75$\pm 0.23$ & 3.64$\pm 0.19$ & 17.92 & J034853.23+320441.5 \\ 
121 & 216831806193877504 & 57.0940 & 32.1875 & 6.69$\pm 0.13$ & -9.75$\pm 0.09$ & 3.50$\pm 0.08$ & 15.96 & J034822.54+321115.0 \\ 
122 & 216835551405808000 & 57.4204 & 32.2689 & 6.58$\pm 0.38$ & -9.57$\pm 0.22$ & 3.43$\pm 0.17$ & 17.72 & J034940.88+321608.0 \\ 
123 & 216837643051537920 & 57.2718 & 32.2589 & 6.43$\pm 0.60$ & -9.98$\pm 0.40$ & 3.67$\pm 0.31$ & 18.86 & J034905.25+321532.2 \\ 
124 & 216837647349542272 & 57.2804 & 32.2642 & 5.76$\pm 0.11$ & -9.58$\pm 0.07$ & 3.05$\pm 0.06$ & 7.51 & J034907.32+321551.5 \\ 
125 & 216837643052641024 & 57.2809 & 32.2647 & 6.68$\pm 0.33$ & -10.72$\pm 0.19$ & 3.46$\pm 0.08$ & 9.66 & - \\ 
126 & 216841976673598208 & 57.7247 & 32.1751 & 5.36$\pm 0.60$ & -9.81$\pm 0.37$ & 3.59$\pm 0.36$ & 18.93 & J035053.91+321030.5 \\ 
127 & 216847542954153088 & 57.5799 & 32.3089 & 6.33$\pm 0.20$ & -9.56$\pm 0.13$ & 3.54$\pm 0.10$ & 16.75 & J035019.17+321832.3 \\ 
128 & 216847989630746496 & 57.6613 & 32.2973 & 6.65$\pm 0.23$ & -9.63$\pm 0.13$ & 3.65$\pm 0.11$ & 16.75 & J035038.70+321750.4 \\ 
129 & 216848367587863808 & 57.6487 & 32.3254 & 6.96$\pm 0.19$ & -10.18$\pm 0.11$ & 3.58$\pm 0.10$ & 16.46 & J035035.69+321931.6 \\ 
130 & 216851185086396032 & 57.7867 & 32.3289 & 6.28$\pm 0.51$ & -10.71$\pm 0.26$ & 2.53$\pm 0.22$ & 12.10 & J035108.79+321944.2 \\ 
131 & 216863588952314112 & 57.3809 & 32.4070 & 5.96$\pm 0.31$ & -9.98$\pm 0.19$ & 3.35$\pm 0.14$ & 17.24 & J034931.41+322425.4 \\ 
132 & 216864447942106240 & 57.3380 & 32.4283 & 5.67$\pm 1.23$ & -8.51$\pm 0.72$ & 2.22$\pm 0.62$ & 20.00 & J034921.08+322541.9 \\ 
133 & 216880906258468736 & 58.2847 & 32.1967 & 7.65$\pm 1.39$ & -10.18$\pm 0.60$ & 2.93$\pm 0.67$ & 19.76 & J035308.34+321147.7 \\ 
134 & 216886330801404544 & 58.5785 & 32.3812 & 6.13$\pm 0.41$ & -9.81$\pm 0.28$ & 3.86$\pm 0.22$ & 18.46 & J035418.83+322252.5 \\ 
135 & 216912929536864768 & 58.6928 & 32.5303 & 5.43$\pm 0.27$ & -10.00$\pm 0.18$ & 3.31$\pm 0.14$ & 16.83 & J035446.27+323148.9 \\ 
136 & 216917533741795200 & 58.5660 & 32.6291 & 6.54$\pm 0.30$ & -10.33$\pm 0.20$ & 2.75$\pm 0.16$ & 17.44 & J035415.83+323744.6 \\ 
137 & 216931002759206144 & 58.5251 & 32.7413 & 5.96$\pm 0.78$ & -11.02$\pm 0.51$ & 3.20$\pm 0.36$ & 17.17 & J035406.02+324428.7 \\ 
138 & 216947254915611520 & 58.0055 & 32.4953 & 6.26$\pm 0.24$ & -9.55$\pm 0.12$ & 3.58$\pm 0.12$ & 16.76 & J035201.30+322943.2 \\ 
139 & 216950961469430528 & 58.0723 & 32.6561 & 6.36$\pm 0.07$ & -9.85$\pm 0.04$ & 3.52$\pm 0.04$ & 14.37 & J035217.35+323921.8 \\ 
140 & 216963434054976896 & 58.1458 & 32.8701 & 5.85$\pm 0.89$ & -9.77$\pm 0.61$ & 3.15$\pm 0.46$ & 19.41 & J035234.99+325212.4 \\ 
141 & 216973059078748160 & 57.8189 & 32.9405 & 6.28$\pm 0.21$ & -10.31$\pm 0.14$ & 3.76$\pm 0.11$ & 17.26 & J035116.53+325625.7 \\ 
142 & 216983225263053440 & 58.3081 & 32.8747 & 6.38$\pm 0.37$ & -10.64$\pm 0.25$ & 3.03$\pm 0.20$ & 18.29 & J035313.92+325228.8 \\ 
143 & 216996801657872384 & 58.3907 & 33.1688 & 6.39$\pm 0.19$ & -10.53$\pm 0.11$ & 3.73$\pm 0.09$ & 16.23 & J035333.75+331007.7 \\ 
144 & 216998210407295488 & 58.6064 & 33.2507 & 7.00$\pm 0.28$ & -10.30$\pm 0.17$ & 3.62$\pm 0.14$ & 17.29 & J035425.53+331502.7 \\ 
145 & 217011954302464896 & 58.4287 & 33.3383 & 6.40$\pm 0.22$ & -10.50$\pm 0.14$ & 3.85$\pm 0.11$ & 16.85 & J035342.89+332017.7 \\ 
146 & 217014222045211520 & 58.2162 & 33.3304 & 6.39$\pm 0.09$ & -10.03$\pm 0.05$ & 3.53$\pm 0.04$ & 12.54 & J035251.84+331949.1 \\ 
147 & 217026316672248448 & 57.1134 & 32.3137 & 6.70$\pm 0.22$ & -9.92$\pm 0.16$ & 3.62$\pm 0.14$ & 17.33 & J034827.22+321849.2 \\ 
148 & 217036311058512128 & 56.7325 & 32.3626 & 7.02$\pm 0.36$ & -9.85$\pm 0.25$ & 3.50$\pm 0.19$ & 18.08 & J034655.79+322145.6 \\ 
149 & 217043217366567552 & 56.8028 & 32.5729 & 6.07$\pm 0.99$ & -10.55$\pm 0.61$ & 3.84$\pm 0.51$ & 19.45 & J034712.67+323422.3 \\ 
150 & 217048233887859968 & 56.8827 & 32.5809 & 7.22$\pm 0.29$ & -9.44$\pm 0.18$ & 3.62$\pm 0.17$ & 17.61 & J034731.84+323451.4 \\ 
151 & 217049784373512448 & 56.8902 & 32.6495 & 7.54$\pm 0.22$ & -9.70$\pm 0.13$ & 3.27$\pm 0.11$ & 16.85 & J034733.65+323858.3 \\ 
152 & 217050054954051072 & 56.8714 & 32.6782 & 5.84$\pm 0.33$ & -10.08$\pm 0.19$ & 3.65$\pm 0.16$ & 17.65 & J034729.14+324041.5 \\ 
153 & 217053357786287232 & 57.3487 & 32.5320 & 6.70$\pm 0.12$ & -10.28$\pm 0.07$ & 3.61$\pm 0.06$ & 14.58 & J034923.67+323155.4 \\ 
154 & 217061943424280704 & 57.5285 & 32.7097 & 6.15$\pm 0.39$ & -9.93$\pm 0.23$ & 3.58$\pm 0.24$ & 17.78 & J035006.84+324235.0 \\ 
155 & 217072186920843264 & 57.2140 & 32.7143 & 6.17$\pm 0.14$ & -9.23$\pm 0.08$ & 3.77$\pm 0.07$ & 15.46 & J034851.34+324252.0 \\ 
156 & 217097097733344768 & 56.8580 & 32.7048 & 7.85$\pm 0.47$ & -10.26$\pm 0.26$ & 2.87$\pm 0.22$ & 18.15 & J034725.91+324217.5 \\ 
157 & 217164305382538240 & 57.5611 & 33.0128 & 6.91$\pm 0.17$ & -9.93$\pm 0.11$ & 3.68$\pm 0.09$ & 16.43 & J035014.64+330045.9 \\ 
158 & 217179041412911104 & 57.5290 & 33.1548 & 7.16$\pm 1.02$ & -9.78$\pm 0.70$ & 2.92$\pm 0.56$ & 19.68 & J035006.94+330917.2 \\ 
159 & 218434687989555456 & 59.2058 & 33.0725 & 6.46$\pm 0.23$ & -9.97$\pm 0.12$ & 3.56$\pm 0.11$ & 16.61 & J035649.38+330421.0 \\ 
160 & 218444476216181632 & 58.9694 & 33.0963 & 7.64$\pm 0.10$ & -9.58$\pm 0.05$ & 2.21$\pm 0.06$ & 12.21 & J035552.64+330546.9 \\ 
161 & 218448878561378176 & 58.8822 & 33.1861 & 7.22$\pm 0.23$ & -10.10$\pm 0.13$ & 3.82$\pm 0.10$ & 16.42 & J035531.72+331110.0 \\ 
162 & 218454921576626816 & 59.1482 & 33.3586 & 5.85$\pm 0.09$ & -10.34$\pm 0.05$ & 3.46$\pm 0.04$ & 12.34 & J035635.57+332130.9 \\ 
163 & 218455544350571136 & 59.0067 & 33.2834 & 6.38$\pm 0.18$ & -10.14$\pm 0.12$ & 3.67$\pm 0.09$ & 16.39 & J035601.60+331700.3 \\ 
164 & 218478565372392704 & 59.2028 & 33.4113 & 6.13$\pm 0.54$ & -10.76$\pm 0.39$ & 4.13$\pm 0.29$ & 18.97 & J035648.65+332440.7 \\ 
165 & 218484818847525760 & 59.2676 & 33.5941 & 5.97$\pm 0.25$ & -10.26$\pm 0.17$ & 3.57$\pm 0.12$ & 17.32 & J035704.20+333538.7 \\ 
166 & 218498219145623040 & 58.8500 & 33.3614 & 6.08$\pm 0.31$ & -10.01$\pm 0.20$ & 3.04$\pm 0.15$ & 17.87 & J035524.00+332140.9 \\ 
167 & 218505125450311424 & 58.8225 & 33.4180 & 7.01$\pm 1.09$ & -9.71$\pm 0.68$ & 2.85$\pm 0.56$ & 19.78 & J035517.38+332504.6 \\ 
168 & 218513577948395776 & 58.5750 & 33.4411 & 6.63$\pm 0.22$ & -10.77$\pm 0.12$ & 3.90$\pm 0.11$ & 16.31 & J035417.99+332628.0 \\ 
169 & 218549208997034752 & 58.8273 & 33.7935 & 6.25$\pm 0.19$ & -10.64$\pm 0.14$ & 3.61$\pm 0.10$ & 16.85 & J035518.54+334736.5 \\ 
170 & 218709875134511872 & 58.3987 & 33.7237 & 6.71$\pm 0.40$ & -10.96$\pm 0.27$ & 3.99$\pm 0.21$ & 18.27 & J035335.68+334325.3 \\ 
\label{tab:alcaeus_members} 
\end{longtable}
\end{small}
% ============================================

\clearpage

% ============================================
% Mestor Table
% ============================================

\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\begin{small}
\begin{longtable}{ccccccccc}
\caption{\label{tab:mestor_members} List of Mestor (PST3) members.}\\
\hline

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\  

\hline
\hline
\endfirsthead
\caption{continued.}\\

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\   

\hline\hline
\endhead
\hline
\endfoot
\hline
\hline
1 & 217206464781552896 & 58.1075 & 33.4541 & 3.37$\pm 0.09$ & -4.70$\pm 0.05$ & 2.48$\pm 0.04$ & 14.95 & J035225.80+332714.9 \\ 
2 & 217207667372389888 & 58.0768 & 33.5165 & 2.61$\pm 0.30$ & -5.54$\pm 0.18$ & 2.95$\pm 0.15$ & 17.62 & J035218.43+333059.3 \\ 
3 & 217211687461582464 & 57.8683 & 33.4296 & 3.44$\pm 0.24$ & -4.74$\pm 0.14$ & 2.22$\pm 0.11$ & 16.26 & J035128.39+332546.6 \\ 
4 & 217215329593853056 & 57.7544 & 33.4747 & 3.19$\pm 0.41$ & -4.99$\pm 0.26$ & 2.35$\pm 0.19$ & 18.16 & J035101.05+332829.1 \\ 
5 & 217215535752283520 & 57.7521 & 33.4752 & 3.17$\pm 0.46$ & -5.00$\pm 0.28$ & 2.41$\pm 0.21$ & 18.21 & J035100.51+332830.7 \\ 
6 & 217223026175137152 & 58.0600 & 33.6819 & 3.50$\pm 0.17$ & -4.76$\pm 0.11$ & 2.55$\pm 0.09$ & 15.84 & J035214.41+334054.8 \\ 
7 & 217241614793772800 & 57.3857 & 33.4518 & 3.00$\pm 0.29$ & -4.55$\pm 0.18$ & 2.43$\pm 0.14$ & 17.60 & J034932.55+332706.6 \\ 
8 & 217251166797795968 & 57.0772 & 33.5171 & 3.98$\pm 0.65$ & -4.66$\pm 0.49$ & 2.41$\pm 0.36$ & 19.05 & J034818.53+333101.2 \\ 
9 & 217258485421979776 & 57.3271 & 33.7113 & 3.03$\pm 0.64$ & -4.92$\pm 0.40$ & 3.06$\pm 0.29$ & 18.50 & J034918.50+334240.7 \\ 
10 & 217265494811835904 & 57.6256 & 33.6516 & 3.24$\pm 0.31$ & -5.01$\pm 0.17$ & 2.27$\pm 0.14$ & 17.27 & J035030.14+333905.6 \\ 
11 & 217274183528901632 & 57.8594 & 33.8367 & 3.71$\pm 1.25$ & -5.08$\pm 0.54$ & 2.74$\pm 0.52$ & 19.46 & J035126.26+335012.0 \\ 
12 & 217274802004004992 & 57.9050 & 33.8196 & 3.53$\pm 0.52$ & -4.97$\pm 0.28$ & 2.80$\pm 0.24$ & 18.46 & J035137.21+334910.5 \\ 
13 & 217283808552324224 & 57.5735 & 33.8587 & 3.76$\pm 0.34$ & -5.61$\pm 0.20$ & 2.63$\pm 0.16$ & 17.55 & J035017.64+335131.4 \\ 
14 & 218038481551535488 & 57.3208 & 33.9714 & 2.66$\pm 0.90$ & -4.22$\pm 0.47$ & 3.10$\pm 0.47$ & 19.27 & J034916.96+335817.3 \\ 
15 & 218043330569922944 & 57.1577 & 34.0401 & 3.23$\pm 0.25$ & -4.70$\pm 0.13$ & 2.55$\pm 0.13$ & 17.08 & J034837.85+340224.5 \\ 
16 & 218046143769182080 & 57.2741 & 34.1917 & 3.60$\pm 0.49$ & -4.71$\pm 0.32$ & 2.85$\pm 0.25$ & 18.67 & J034905.78+341130.1 \\ 
17 & 218051267669434240 & 57.3929 & 34.2154 & 2.55$\pm 0.37$ & -4.75$\pm 0.25$ & 2.95$\pm 0.18$ & 18.24 & J034934.28+341255.5 \\ 
18 & 218053260534243584 & 57.4714 & 34.2662 & 4.33$\pm 0.54$ & -4.45$\pm 0.36$ & 2.65$\pm 0.27$ & 18.76 & J034953.14+341558.3 \\ 
19 & 218063637174972672 & 57.1551 & 34.3780 & 2.86$\pm 0.22$ & -4.77$\pm 0.14$ & 2.52$\pm 0.11$ & 16.82 & J034837.22+342240.7 \\ 
20 & 218088582345108352 & 56.7911 & 34.3033 & 3.34$\pm 0.06$ & -4.49$\pm 0.03$ & 2.58$\pm 0.03$ & 13.56 & J034709.85+341811.9 \\ 
21 & 218105929715430400 & 56.6162 & 34.4574 & 3.28$\pm 0.60$ & -4.57$\pm 0.40$ & 3.10$\pm 0.31$ & 18.76 & J034627.88+342726.7 \\ 
22 & 218107578982643968 & 56.6149 & 34.5421 & 2.80$\pm 0.48$ & -4.66$\pm 0.34$ & 2.47$\pm 0.25$ & 18.56 & J034627.57+343231.4 \\ 
23 & 218111775168428544 & 57.0502 & 34.4200 & 3.75$\pm 0.10$ & -5.05$\pm 0.07$ & 2.50$\pm 0.05$ & 14.87 & J034812.05+342511.8 \\ 
24 & 218120296383472768 & 57.1489 & 34.5849 & 3.40$\pm 0.24$ & -4.51$\pm 0.15$ & 2.73$\pm 0.13$ & 17.54 & J034835.73+343505.8 \\ 
25 & 218125759578416256 & 56.7964 & 34.4657 & 2.32$\pm 0.82$ & -5.10$\pm 0.59$ & 2.67$\pm 0.40$ & 19.32 & J034711.13+342756.6 \\ 
26 & 218137613691584512 & 56.9936 & 34.7369 & 3.41$\pm 0.31$ & -4.79$\pm 0.22$ & 2.80$\pm 0.13$ & 17.54 & J034758.46+344413.0 \\ 
27 & 218312848356921088 & 56.3363 & 34.7326 & 2.30$\pm 0.18$ & -4.60$\pm 0.12$ & 2.52$\pm 0.09$ & 16.40 & J034520.70+344357.3 \\ 
28 & 218319239268249216 & 56.6097 & 34.6410 & 2.72$\pm 0.13$ & -4.67$\pm 0.08$ & 2.66$\pm 0.06$ & 15.16 & J034626.32+343827.4 \\ 
29 & 218331471335000320 & 56.7864 & 34.9507 & 3.24$\pm 0.22$ & -4.36$\pm 0.14$ & 2.70$\pm 0.11$ & 16.99 & J034708.71+345702.6 \\ 
30 & 218336625295850624 & 56.4274 & 34.7755 & 3.74$\pm 0.05$ & -4.58$\pm 0.03$ & 2.68$\pm 0.02$ & 13.75 & J034542.58+344631.9 \\ 
31 & 218337690447702016 & 56.4640 & 34.8962 & 3.49$\pm 0.10$ & -4.54$\pm 0.07$ & 2.56$\pm 0.05$ & 15.69 & J034551.36+345346.3 \\ 
32 & 218342530873502592 & 56.2907 & 34.9671 & 2.61$\pm 0.48$ & -3.76$\pm 0.34$ & 2.36$\pm 0.24$ & 18.35 & J034509.74+345801.6 \\ 
33 & 218350609709242496 & 56.5773 & 35.1525 & 4.29$\pm 0.08$ & -4.11$\pm 0.05$ & 2.52$\pm 0.04$ & 11.64 & J034618.54+350908.8 \\ 
34 & 218396514319503232 & 56.2494 & 35.2120 & 3.14$\pm 0.22$ & -4.39$\pm 0.14$ & 2.59$\pm 0.11$ & 17.07 & J034459.84+351243.0 \\ 
35 & 218407470779171072 & 56.0646 & 35.1955 & 2.75$\pm 0.31$ & -4.81$\pm 0.21$ & 2.66$\pm 0.17$ & 18.06 & J034415.50+351143.9 \\ 
36 & 218521819988315776 & 58.6987 & 33.5795 & 3.56$\pm 0.27$ & -5.10$\pm 0.20$ & 2.52$\pm 0.15$ & 17.74 & J035447.68+333446.1 \\ 
37 & 218527321843712128 & 58.5738 & 33.7072 & 3.52$\pm 0.05$ & -4.84$\pm 0.04$ & 2.71$\pm 0.03$ & 13.65 & J035417.70+334225.9 \\ 
38 & 218529177269573888 & 58.6930 & 33.7696 & 3.81$\pm 0.30$ & -5.22$\pm 0.22$ & 2.70$\pm 0.17$ & 17.70 & J035446.32+334610.5 \\ 
39 & 218529310411534336 & 58.6486 & 33.7606 & 3.30$\pm 0.43$ & -5.34$\pm 0.32$ & 2.91$\pm 0.23$ & 18.53 & J035435.65+334538.3 \\ 
40 & 218555977865475968 & 58.8873 & 33.9756 & 3.81$\pm 0.16$ & -4.91$\pm 0.11$ & 2.71$\pm 0.09$ & 16.26 & J035532.96+335832.1 \\ 
41 & 218564086763809024 & 59.1088 & 34.1483 & 4.09$\pm 0.48$ & -5.28$\pm 0.25$ & 3.27$\pm 0.22$ & 17.92 & J035626.10+340853.8 \\ 
42 & 218655861625088896 & 59.3062 & 34.2024 & 3.32$\pm 0.47$ & -4.09$\pm 0.24$ & 2.03$\pm 0.22$ & 18.05 & J035713.48+341208.7 \\ 
43 & 218667848875721344 & 59.2547 & 34.4022 & 3.65$\pm 0.38$ & -4.86$\pm 0.27$ & 2.73$\pm 0.20$ & 18.41 & J035701.13+342407.8 \\ 
44 & 218670705031776000 & 59.3871 & 34.5566 & 3.52$\pm 0.17$ & -4.77$\pm 0.11$ & 2.72$\pm 0.08$ & 16.55 & J035732.88+343324.0 \\ 
45 & 218717056319804800 & 58.6246 & 33.7812 & 3.72$\pm 0.16$ & -4.74$\pm 0.12$ & 2.47$\pm 0.09$ & 16.41 & J035429.90+334652.2 \\ 
46 & 218722107201320576 & 58.5837 & 33.9447 & 3.32$\pm 0.08$ & -4.66$\pm 0.05$ & 2.55$\pm 0.04$ & 11.61 & J035420.08+335640.9 \\ 
47 & 218722656957143296 & 58.4976 & 33.9461 & 3.12$\pm 0.18$ & -4.70$\pm 0.10$ & 2.44$\pm 0.09$ & 15.95 & J035359.43+335646.1 \\ 
48 & 218723133695954944 & 58.5480 & 33.9851 & 2.98$\pm 0.67$ & -5.30$\pm 0.47$ & 3.20$\pm 0.34$ & 19.15 & J035411.52+335906.4 \\ 
49 & 218726260432103552 & 58.2705 & 33.8341 & 3.44$\pm 0.68$ & -5.37$\pm 0.45$ & 2.57$\pm 0.36$ & 19.35 & J035304.91+335002.8 \\ 
50 & 218743169718121472 & 58.6863 & 33.9867 & 3.37$\pm 0.19$ & -5.22$\pm 0.13$ & 2.69$\pm 0.09$ & 16.92 & J035444.68+335911.9 \\ 
51 & 218752343771018112 & 58.9783 & 34.1657 & 4.02$\pm 0.36$ & -4.30$\pm 0.20$ & 2.54$\pm 0.17$ & 17.21 & J035554.78+340956.4 \\ 
52 & 218754336635813376 & 58.9878 & 34.3010 & 4.38$\pm 0.12$ & -4.36$\pm 0.07$ & 2.49$\pm 0.06$ & 9.93 & J035557.06+341803.6 \\ 
53 & 218759417579218048 & 58.5943 & 34.1180 & 3.79$\pm 0.80$ & -5.37$\pm 0.49$ & 2.07$\pm 0.36$ & 19.34 & J035422.62+340704.8 \\ 
54 & 218762750473699968 & 58.6157 & 34.2537 & 3.17$\pm 0.35$ & -5.53$\pm 0.20$ & 2.89$\pm 0.16$ & 17.71 & J035427.76+341513.2 \\ 
55 & 218766426965455360 & 58.5877 & 34.3468 & 2.22$\pm 0.40$ & -4.65$\pm 0.23$ & 2.37$\pm 0.18$ & 17.86 & J035421.05+342048.4 \\ 
56 & 218767324616633856 & 58.5576 & 34.3750 & 3.60$\pm 0.21$ & -4.58$\pm 0.12$ & 2.41$\pm 0.10$ & 15.79 & J035413.83+342229.9 \\ 
57 & 218767668214337664 & 58.7210 & 34.2548 & 3.35$\pm 0.26$ & -4.90$\pm 0.14$ & 2.53$\pm 0.12$ & 16.43 & J035453.03+341517.1 \\ 
58 & 218769764158349824 & 58.7013 & 34.3960 & 3.30$\pm 0.18$ & -4.81$\pm 0.11$ & 2.42$\pm 0.09$ & 16.33 & J035448.32+342345.7 \\ 
59 & 218772478577374720 & 58.6352 & 34.3793 & 3.23$\pm 0.12$ & -4.68$\pm 0.07$ & 2.38$\pm 0.06$ & 15.20 & J035432.45+342245.6 \\ 
60 & 218779277507458560 & 58.1407 & 34.0462 & 3.24$\pm 0.96$ & -4.80$\pm 0.66$ & 3.01$\pm 0.48$ & 19.79 & J035233.79+340246.4 \\ 
61 & 218783160157172992 & 58.0292 & 34.0785 & 3.59$\pm 0.22$ & -4.46$\pm 0.15$ & 2.48$\pm 0.10$ & 17.02 & J035207.00+340442.4 \\ 
62 & 218783954730183808 & 58.0317 & 34.1553 & 3.57$\pm 0.29$ & -4.55$\pm 0.20$ & 2.26$\pm 0.14$ & 17.91 & J035207.61+340919.2 \\ 
63 & 218787901801202048 & 58.2581 & 34.1992 & 3.69$\pm 0.49$ & -4.48$\pm 0.31$ & 2.48$\pm 0.25$ & 18.64 & J035301.93+341156.9 \\ 
64 & 218789967684379904 & 58.0587 & 34.1871 & 3.43$\pm 0.15$ & -4.32$\pm 0.10$ & 2.47$\pm 0.07$ & 16.38 & J035214.08+341113.4 \\ 
65 & 218790861034319744 & 58.0790 & 34.2221 & 4.13$\pm 0.11$ & -4.44$\pm 0.07$ & 2.42$\pm 0.05$ & 7.38 & J035218.96+341319.5 \\ 
66 & 218790856740350592 & 58.0746 & 34.2237 & 2.72$\pm 0.68$ & -4.34$\pm 0.45$ & 2.21$\pm 0.29$ & 18.87 & - \\ 
67 & 218790895397295104 & 58.0894 & 34.2273 & 3.06$\pm 0.14$ & -3.66$\pm 0.10$ & 2.62$\pm 0.07$ & 16.09 & J035221.45+341338.3 \\ 
68 & 218791062897795584 & 58.0244 & 34.2279 & 3.47$\pm 0.70$ & -4.89$\pm 0.46$ & 3.02$\pm 0.35$ & 19.17 & J035205.85+341340.5 \\ 
69 & 218791376433618304 & 58.1013 & 34.2613 & 3.72$\pm 0.06$ & -4.42$\pm 0.04$ & 2.54$\pm 0.03$ & 14.34 & J035224.31+341540.6 \\ 
70 & 218796599113914496 & 57.8904 & 34.1916 & 3.27$\pm 0.29$ & -4.62$\pm 0.19$ & 2.54$\pm 0.14$ & 17.66 & J035133.70+341129.7 \\ 
71 & 218799485331929856 & 57.7814 & 34.2619 & 3.35$\pm 0.20$ & -4.73$\pm 0.14$ & 2.65$\pm 0.10$ & 16.83 & J035107.54+341542.8 \\ 
72 & 218800206886438656 & 57.7720 & 34.2597 & 3.56$\pm 0.26$ & -4.92$\pm 0.20$ & 2.64$\pm 0.14$ & 17.33 & J035105.26+341534.9 \\ 
73 & 218802508988848896 & 57.8582 & 34.3778 & 3.58$\pm 0.05$ & -4.62$\pm 0.03$ & 2.55$\pm 0.02$ & 13.89 & J035125.97+342240.0 \\ 
74 & 218804433134184960 & 57.9590 & 34.3574 & 3.39$\pm 0.23$ & -4.63$\pm 0.16$ & 2.41$\pm 0.12$ & 17.23 & J035150.18+342126.6 \\ 
75 & 218804811091303936 & 57.9738 & 34.3591 & 4.01$\pm 0.16$ & -4.22$\pm 0.12$ & 2.30$\pm 0.08$ & 5.72 & J035153.72+342132.8 \\ 
76 & 218807078833972224 & 58.1031 & 34.4635 & 3.59$\pm 0.10$ & -4.67$\pm 0.07$ & 2.35$\pm 0.05$ & 9.55 & J035224.73+342748.7 \\ 
77 & 218814328738726912 & 58.4551 & 34.4012 & 3.64$\pm 0.29$ & -4.65$\pm 0.16$ & 2.45$\pm 0.12$ & 17.21 & J035349.21+342404.2 \\ 
78 & 218815153372756224 & 58.4257 & 34.4262 & 3.78$\pm 0.24$ & -4.81$\pm 0.13$ & 2.60$\pm 0.10$ & 16.32 & J035342.16+342534.4 \\ 
79 & 218816046725705856 & 58.2844 & 34.3354 & 3.18$\pm 0.25$ & -4.52$\pm 0.14$ & 2.18$\pm 0.12$ & 17.28 & J035308.26+342007.5 \\ 
80 & 218817318036002688 & 58.2366 & 34.4057 & 3.64$\pm 0.33$ & -4.36$\pm 0.20$ & 2.41$\pm 0.15$ & 17.65 & J035256.78+342420.5 \\ 
81 & 218826285927619968 & 58.3868 & 34.6047 & 3.33$\pm 0.06$ & -4.37$\pm 0.03$ & 2.54$\pm 0.03$ & 14.20 & J035332.83+343616.7 \\ 
82 & 218831611687108224 & 58.2832 & 34.5397 & 4.31$\pm 0.10$ & -4.92$\pm 0.05$ & 2.51$\pm 0.04$ & 12.24 & J035307.96+343222.8 \\ 
83 & 218834463545402112 & 58.1272 & 34.5858 & 3.38$\pm 0.30$ & -4.65$\pm 0.16$ & 2.52$\pm 0.14$ & 17.15 & J035230.51+343508.9 \\ 
84 & 218837968238644480 & 58.1889 & 34.7635 & 3.41$\pm 0.36$ & -4.34$\pm 0.22$ & 2.51$\pm 0.18$ & 15.46 & J035245.33+344548.6 \\ 
85 & 218839411347663104 & 58.3143 & 34.6821 & 3.31$\pm 0.08$ & -4.25$\pm 0.04$ & 2.45$\pm 0.03$ & 14.62 & J035315.43+344055.4 \\ 
86 & 218841399914370176 & 58.4051 & 34.7567 & 3.33$\pm 0.29$ & -4.74$\pm 0.18$ & 2.83$\pm 0.15$ & 17.45 & J035337.22+344524.3 \\ 
87 & 218851677774836224 & 58.9686 & 34.3850 & 2.87$\pm 0.41$ & -4.78$\pm 0.22$ & 2.34$\pm 0.19$ & 18.25 & J035552.44+342306.1 \\ 
88 & 218856178900506624 & 59.2866 & 34.4805 & 2.92$\pm 0.24$ & -4.92$\pm 0.16$ & 2.45$\pm 0.13$ & 17.22 & J035708.79+342849.9 \\ 
89 & 218862879049432960 & 59.3107 & 34.6706 & 3.88$\pm 0.08$ & -5.03$\pm 0.05$ & 2.73$\pm 0.04$ & 15.16 & J035714.55+344014.2 \\ 
90 & 218869682277454080 & 58.8050 & 34.5935 & 3.10$\pm 0.20$ & -4.49$\pm 0.12$ & 2.38$\pm 0.10$ & 16.88 & J035513.19+343536.7 \\ 
91 & 218875660872118272 & 59.1312 & 34.7134 & 3.20$\pm 0.28$ & -4.94$\pm 0.18$ & 2.78$\pm 0.15$ & 17.73 & J035631.48+344248.3 \\ 
92 & 218890057602419840 & 59.3387 & 34.8749 & 2.69$\pm 0.32$ & -4.79$\pm 0.18$ & 2.59$\pm 0.14$ & 17.57 & J035721.29+345229.8 \\ 
93 & 218905175887315200 & 59.0997 & 34.9442 & 3.10$\pm 0.34$ & -5.31$\pm 0.23$ & 2.93$\pm 0.17$ & 17.95 & J035623.91+345639.2 \\ 
94 & 218907168752081152 & 59.2891 & 35.0676 & 3.09$\pm 0.30$ & -4.08$\pm 0.16$ & 2.43$\pm 0.15$ & 17.43 & J035709.38+350403.2 \\ 
95 & 218909642653233152 & 59.4053 & 35.0512 & 3.02$\pm 0.24$ & -4.92$\pm 0.13$ & 2.92$\pm 0.11$ & 17.32 & J035737.27+350304.3 \\ 
96 & 218916926917718400 & 59.3970 & 35.2735 & 3.80$\pm 0.08$ & -4.97$\pm 0.05$ & 2.82$\pm 0.04$ & 12.45 & J035735.28+351624.5 \\ 
97 & 218917442313787776 & 58.6875 & 34.6183 & 2.94$\pm 0.10$ & -4.92$\pm 0.06$ & 1.99$\pm 0.05$ & 14.59 & J035444.99+343705.9 \\ 
98 & 218921050086266496 & 58.8050 & 34.8006 & 2.61$\pm 0.38$ & -4.39$\pm 0.26$ & 2.83$\pm 0.20$ & 18.17 & J035513.21+344802.0 \\ 
99 & 218922080878451072 & 58.6194 & 34.7632 & 3.12$\pm 0.24$ & -4.45$\pm 0.15$ & 2.59$\pm 0.12$ & 17.05 & J035428.65+344547.7 \\ 
100 & 218924073743504256 & 58.7036 & 34.8247 & 2.46$\pm 0.39$ & -4.50$\pm 0.24$ & 2.72$\pm 0.19$ & 18.14 & J035448.86+344928.9 \\ 
101 & 218928811089160704 & 59.0232 & 34.9458 & 4.43$\pm 0.45$ & -4.85$\pm 0.31$ & 2.65$\pm 0.22$ & 18.42 & J035605.55+345645.0 \\ 
102 & 218934519103613952 & 58.8754 & 35.0940 & 3.56$\pm 0.16$ & -4.47$\pm 0.10$ & 2.45$\pm 0.08$ & 16.27 & J035530.09+350538.6 \\ 
103 & 218942765440887936 & 58.4879 & 35.0442 & 3.48$\pm 0.05$ & -4.20$\pm 0.04$ & 2.51$\pm 0.03$ & 13.62 & J035357.09+350239.1 \\ 
104 & 218943693153807104 & 58.7376 & 34.9890 & 4.28$\pm 0.34$ & -4.52$\pm 0.23$ & 2.74$\pm 0.17$ & 18.19 & J035457.01+345920.6 \\ 
105 & 218944174190134784 & 58.7336 & 35.0224 & 3.94$\pm 0.25$ & -4.18$\pm 0.15$ & 2.64$\pm 0.12$ & 17.32 & J035456.06+350120.5 \\ 
106 & 218946613731515008 & 58.8328 & 35.1279 & 3.73$\pm 0.08$ & -3.92$\pm 0.05$ & 2.46$\pm 0.04$ & 15.27 & - \\ 
107 & 218946613727945344 & 58.8308 & 35.1312 & 4.52$\pm 0.13$ & -4.92$\pm 0.08$ & 2.49$\pm 0.06$ & 9.86 & - \\ 
108 & 218946609436835712 & 58.8314 & 35.1319 & 3.39$\pm 0.12$ & -3.91$\pm 0.05$ & 2.55$\pm 0.05$ & 10.75 & - \\ 
109 & 218946957328911872 & 58.7576 & 35.1172 & 3.87$\pm 0.16$ & -4.36$\pm 0.10$ & 2.68$\pm 0.08$ & 16.39 & J035501.83+350702.3 \\ 
110 & 218948091200307072 & 58.6449 & 35.0692 & 3.77$\pm 0.26$ & -4.29$\pm 0.16$ & 2.69$\pm 0.12$ & 17.29 & J035434.77+350409.0 \\ 
111 & 218953348240207488 & 59.1206 & 35.0720 & 2.94$\pm 0.16$ & -4.38$\pm 0.10$ & 2.41$\pm 0.08$ & 16.10 & J035628.95+350419.4 \\ 
112 & 218953687539946112 & 59.0391 & 35.0468 & 2.29$\pm 0.76$ & -4.92$\pm 0.48$ & 2.96$\pm 0.38$ & 19.26 & J035609.40+350248.2 \\ 
113 & 218954172870307840 & 59.0939 & 35.0828 & 3.34$\pm 0.45$ & -4.92$\pm 0.27$ & 2.39$\pm 0.22$ & 18.42 & J035622.53+350458.0 \\ 
114 & 218954447751830016 & 59.0746 & 35.1136 & 3.68$\pm 0.06$ & -4.34$\pm 0.04$ & 2.56$\pm 0.03$ & 14.50 & J035617.89+350648.9 \\ 
115 & 218954688270257792 & 59.1699 & 35.0773 & 3.44$\pm 0.32$ & -4.41$\pm 0.18$ & 2.74$\pm 0.15$ & 17.36 & J035640.78+350438.3 \\ 
116 & 218954756989468288 & 59.1646 & 35.0928 & 3.44$\pm 0.28$ & -5.24$\pm 0.18$ & 2.64$\pm 0.14$ & 16.99 & J035639.50+350534.0 \\ 
117 & 218954860065048192 & 59.1363 & 35.0878 & 3.58$\pm 0.24$ & -4.77$\pm 0.16$ & 2.44$\pm 0.12$ & 16.02 & J035632.66+350516.0 \\ 
118 & 218955066227107712 & 59.1527 & 35.1176 & 3.62$\pm 0.25$ & -4.42$\pm 0.16$ & 2.61$\pm 0.12$ & 16.95 & J035636.66+350703.4 \\ 
119 & 218955719062149504 & 59.0952 & 35.1051 & 3.33$\pm 0.27$ & -5.12$\pm 0.16$ & 2.65$\pm 0.12$ & 16.71 & J035622.86+350618.4 \\ 
120 & 218956165738728320 & 59.1119 & 35.1685 & 3.58$\pm 0.33$ & -4.74$\pm 0.20$ & 2.94$\pm 0.16$ & 17.84 & J035626.85+351006.6 \\ 
121 & 218956681131084032 & 59.1379 & 35.2075 & 2.64$\pm 0.85$ & -4.13$\pm 0.49$ & 2.21$\pm 0.41$ & 19.14 & J035633.11+351227.2 \\ 
122 & 218959837932529664 & 59.0748 & 35.2264 & 3.78$\pm 0.65$ & -5.51$\pm 0.35$ & 2.49$\pm 0.27$ & 18.71 & J035617.96+351335.1 \\ 
123 & 218960391986548736 & 58.9758 & 35.2269 & 2.93$\pm 0.41$ & -4.09$\pm 0.25$ & 2.55$\pm 0.18$ & 16.54 & J035554.19+351336.8 \\ 
124 & 218960529425493504 & 59.0134 & 35.2474 & 3.64$\pm 0.09$ & -4.61$\pm 0.05$ & 2.53$\pm 0.04$ & 14.89 & J035603.22+351450.5 \\ 
125 & 218966194484201344 & 59.2020 & 35.3043 & 3.67$\pm 0.35$ & -4.93$\pm 0.19$ & 2.63$\pm 0.16$ & 17.71 & J035648.48+351815.6 \\ 
126 & 218968741402882560 & 59.2851 & 35.4333 & 3.26$\pm 0.20$ & -4.40$\pm 0.11$ & 2.55$\pm 0.10$ & 16.58 & J035708.41+352600.0 \\ 
127 & 218969256798972032 & 59.1894 & 35.4223 & 3.45$\pm 0.11$ & -4.20$\pm 0.06$ & 2.39$\pm 0.05$ & 15.64 & J035645.46+352520.4 \\ 
128 & 218970253231485312 & 58.8814 & 35.1844 & 3.28$\pm 0.17$ & -4.31$\pm 0.11$ & 2.61$\pm 0.08$ & 16.57 & J035531.54+351103.9 \\ 
129 & 218970798689072512 & 58.9137 & 35.2277 & 3.68$\pm 0.42$ & -4.63$\pm 0.26$ & 2.46$\pm 0.20$ & 18.15 & J035539.27+351339.6 \\ 
130 & 218975849571208064 & 58.7539 & 35.3213 & 3.74$\pm 1.34$ & -4.61$\pm 0.77$ & 2.51$\pm 0.61$ & 19.65 & J035500.93+351916.7 \\ 
131 & 219553337992234496 & 57.7943 & 34.3939 & 3.76$\pm 0.37$ & -4.58$\pm 0.25$ & 2.83$\pm 0.19$ & 18.24 & J035110.63+342337.9 \\ 
132 & 219558079636107904 & 57.7109 & 34.5155 & 3.68$\pm 0.07$ & -4.50$\pm 0.04$ & 2.53$\pm 0.04$ & 12.44 & J035050.63+343055.8 \\ 
133 & 219558659454133760 & 57.5996 & 34.5193 & 3.46$\pm 0.40$ & -4.34$\pm 0.26$ & 2.49$\pm 0.19$ & 18.39 & J035023.86+343109.6 \\ 
134 & 219559350946434944 & 57.8260 & 34.4360 & 3.52$\pm 0.18$ & -4.57$\pm 0.11$ & 2.49$\pm 0.09$ & 16.22 & J035118.24+342609.5 \\ 
135 & 219562031002963840 & 57.9716 & 34.5567 & 2.58$\pm 1.24$ & -4.34$\pm 0.74$ & 2.89$\pm 0.64$ & 19.72 & J035153.18+343324.1 \\ 
136 & 219566944448529792 & 57.8765 & 34.7048 & 3.64$\pm 0.77$ & -4.08$\pm 0.44$ & 2.54$\pm 0.38$ & 18.99 & J035130.36+344217.3 \\ 
137 & 219567837801941632 & 57.8178 & 34.7316 & 4.01$\pm 0.16$ & -4.40$\pm 0.08$ & 2.45$\pm 0.07$ & 16.03 & J035116.26+344353.6 \\ 
138 & 219570242983500800 & 57.4825 & 34.5821 & 3.55$\pm 0.11$ & -4.40$\pm 0.09$ & 2.52$\pm 0.06$ & 15.73 & J034955.78+343455.4 \\ 
139 & 219572643866607616 & 57.4254 & 34.5401 & 3.94$\pm 0.55$ & -4.46$\pm 0.39$ & 2.96$\pm 0.28$ & 18.91 & J034942.09+343224.2 \\ 
140 & 219578351881710720 & 57.5907 & 34.6927 & 3.00$\pm 0.27$ & -5.04$\pm 0.17$ & 2.73$\pm 0.13$ & 17.48 & J035021.78+344133.6 \\ 
141 & 219582165812646528 & 57.5889 & 34.7725 & 3.48$\pm 0.22$ & -4.40$\pm 0.12$ & 2.49$\pm 0.10$ & 16.50 & J035021.34+344620.9 \\ 
142 & 219582612489249280 & 57.5398 & 34.7842 & 3.35$\pm 0.36$ & -4.34$\pm 0.21$ & 2.46$\pm 0.16$ & 17.76 & J035009.54+344703.1 \\ 
143 & 219588350565486720 & 58.0906 & 34.7510 & 3.38$\pm 0.24$ & -4.42$\pm 0.15$ & 2.61$\pm 0.12$ & 17.08 & J035221.74+344503.4 \\ 
144 & 219589312638165760 & 58.0158 & 34.7711 & 3.40$\pm 0.21$ & -4.65$\pm 0.13$ & 2.66$\pm 0.11$ & 16.59 & J035203.78+344616.0 \\ 
145 & 219592405014608640 & 58.0221 & 34.8056 & 3.16$\pm 0.19$ & -4.80$\pm 0.12$ & 2.56$\pm 0.10$ & 16.41 & J035205.29+344820.3 \\ 
146 & 219598692846626816 & 58.2592 & 35.0100 & 3.25$\pm 0.08$ & -4.20$\pm 0.05$ & 2.58$\pm 0.04$ & 15.02 & J035302.21+350036.0 \\ 
147 & 219598929066015360 & 58.0838 & 34.8778 & 3.00$\pm 0.29$ & -4.53$\pm 0.17$ & 2.57$\pm 0.15$ & 17.61 & J035220.11+345240.1 \\ 
148 & 219600101592641408 & 58.0762 & 34.9488 & 3.06$\pm 0.84$ & -4.78$\pm 0.54$ & 2.98$\pm 0.44$ & 19.29 & J035218.28+345655.7 \\ 
149 & 219605594855848960 & 57.9441 & 34.8916 & 3.43$\pm 0.36$ & -4.91$\pm 0.20$ & 2.58$\pm 0.15$ & 17.62 & - \\ 
150 & 219608206195410944 & 57.7918 & 34.9126 & 3.31$\pm 0.38$ & -4.31$\pm 0.23$ & 2.56$\pm 0.19$ & 18.19 & J035110.02+345445.2 \\ 
151 & 219610753114848768 & 57.8387 & 35.0405 & 2.82$\pm 0.18$ & -4.22$\pm 0.12$ & 2.33$\pm 0.09$ & 16.40 & J035121.27+350225.8 \\ 
152 & 219616766069036288 & 57.9088 & 35.0967 & 2.44$\pm 0.32$ & -4.61$\pm 0.20$ & 2.57$\pm 0.15$ & 17.46 & J035138.10+350548.3 \\ 
153 & 219617655122828928 & 57.8768 & 35.1237 & 3.42$\pm 0.08$ & -4.15$\pm 0.06$ & 2.51$\pm 0.04$ & 12.49 & J035130.43+350725.5 \\ 
154 & 219618106098808832 & 57.9170 & 35.1536 & 2.88$\pm 0.22$ & -4.21$\pm 0.17$ & 2.20$\pm 0.11$ & 16.92 & J035140.09+350912.8 \\ 
155 & 219619613628878464 & 58.0528 & 35.2336 & 2.32$\pm 0.52$ & -4.60$\pm 0.32$ & 2.58$\pm 0.27$ & 18.58 & J035212.67+351401.0 \\ 
156 & 219619892805181952 & 57.9779 & 35.2159 & 2.83$\pm 0.20$ & -4.32$\pm 0.14$ & 2.49$\pm 0.10$ & 16.86 & J035154.70+351257.3 \\ 
157 & 219621920029708032 & 57.3525 & 34.7145 & 3.40$\pm 0.19$ & -4.52$\pm 0.13$ & 2.59$\pm 0.10$ & 16.61 & J034924.58+344252.3 \\ 
158 & 219622572864743936 & 57.2925 & 34.7106 & 3.78$\pm 0.15$ & -4.56$\pm 0.10$ & 2.49$\pm 0.08$ & 15.99 & J034910.19+344238.1 \\ 
159 & 219625145545814400 & 57.4006 & 34.8436 & 3.73$\pm 0.10$ & -4.92$\pm 0.06$ & 2.73$\pm 0.04$ & 12.14 & J034936.12+345037.0 \\ 
160 & 219630853561630336 & 57.4368 & 34.8412 & 3.24$\pm 0.19$ & -4.16$\pm 0.12$ & 2.63$\pm 0.09$ & 16.00 & J034944.82+345028.3 \\ 
161 & 219633396182216192 & 57.5328 & 34.9715 & 3.43$\pm 0.18$ & -4.35$\pm 0.11$ & 2.47$\pm 0.09$ & 16.47 & J035007.88+345817.5 \\ 
162 & 219633774139332608 & 57.5391 & 34.9906 & 3.72$\pm 0.15$ & -4.39$\pm 0.09$ & 2.58$\pm 0.08$ & 15.95 & J035009.38+345926.1 \\ 
163 & 219636381180947328 & 57.5039 & 34.9795 & 3.12$\pm 0.40$ & -4.16$\pm 0.21$ & 2.65$\pm 0.20$ & 17.87 & J035000.93+345846.1 \\ 
164 & 219637038314454400 & 57.5425 & 35.0612 & 2.80$\pm 0.32$ & -4.94$\pm 0.18$ & 2.52$\pm 0.17$ & 17.49 & J035010.19+350340.6 \\ 
165 & 219637484991073152 & 57.4581 & 35.0361 & 3.65$\pm 0.13$ & -4.89$\pm 0.08$ & 2.61$\pm 0.06$ & 15.46 & J034949.93+350209.9 \\ 
166 & 219638000387133952 & 57.4796 & 35.0743 & 3.23$\pm 0.30$ & -4.75$\pm 0.17$ & 2.55$\pm 0.15$ & 17.65 & J034955.10+350427.4 \\ 
167 & 219640469990556416 & 57.1038 & 34.9207 & 2.89$\pm 0.55$ & -5.15$\pm 0.32$ & 1.93$\pm 0.24$ & 18.46 & J034824.91+345514.5 \\ 
168 & 219643051268785792 & 57.0574 & 34.9136 & 3.56$\pm 0.27$ & -4.06$\pm 0.17$ & 2.53$\pm 0.12$ & 17.16 & J034813.75+345449.4 \\ 
169 & 219648170869715200 & 57.3240 & 35.0633 & 3.34$\pm 0.28$ & -4.39$\pm 0.16$ & 2.53$\pm 0.13$ & 17.31 & J034917.75+350347.8 \\ 
170 & 219648720625541760 & 57.2326 & 35.0590 & 3.65$\pm 0.11$ & -4.34$\pm 0.06$ & 2.40$\pm 0.04$ & 14.98 & J034855.82+350332.4 \\ 
171 & 219650399955115392 & 57.4313 & 35.1494 & 3.50$\pm 0.42$ & -4.19$\pm 0.23$ & 2.61$\pm 0.21$ & 18.17 & J034943.50+350858.1 \\ 
172 & 219651125803312000 & 57.4001 & 35.1552 & 3.29$\pm 0.61$ & -4.04$\pm 0.30$ & 2.20$\pm 0.19$ & 17.04 & J034936.03+350918.8 \\ 
173 & 219655553915934592 & 57.3018 & 35.2516 & 2.84$\pm 0.53$ & -4.16$\pm 0.32$ & 2.75$\pm 0.25$ & 18.41 & J034912.44+351505.7 \\ 
174 & 219656039250070272 & 57.6527 & 34.9611 & 2.85$\pm 0.29$ & -4.08$\pm 0.18$ & 2.55$\pm 0.15$ & 17.33 & J035036.64+345740.2 \\ 
175 & 219657241840610176 & 57.6125 & 35.0424 & 2.94$\pm 0.22$ & -4.42$\pm 0.12$ & 2.62$\pm 0.11$ & 16.43 & J035026.99+350232.7 \\ 
176 & 219657276200351104 & 57.6295 & 35.0280 & 2.86$\pm 0.20$ & -4.64$\pm 0.13$ & 2.45$\pm 0.10$ & 16.64 & J035031.07+350140.8 \\ 
177 & 219658135193779840 & 57.6655 & 35.1159 & 3.75$\pm 0.10$ & -4.74$\pm 0.06$ & 2.66$\pm 0.05$ & 14.54 & J035039.70+350657.2 \\ 
178 & 219658650590130944 & 57.7439 & 35.0912 & 3.26$\pm 0.15$ & -4.49$\pm 0.10$ & 2.46$\pm 0.08$ & 15.86 & J035058.53+350528.5 \\ 
179 & 219659367846465920 & 57.7110 & 35.1140 & 3.88$\pm 0.55$ & -4.04$\pm 0.37$ & 3.19$\pm 0.30$ & 18.81 & J035050.63+350650.4 \\ 
180 & 219659612662525696 & 57.6821 & 35.1191 & 3.06$\pm 0.26$ & -4.96$\pm 0.16$ & 2.62$\pm 0.14$ & 17.17 & J035043.70+350708.9 \\ 
181 & 219660024979359232 & 57.7680 & 35.1796 & 3.42$\pm 0.05$ & -4.08$\pm 0.03$ & 2.51$\pm 0.03$ & 13.71 & J035104.30+351046.5 \\ 
182 & 219660437296277760 & 57.5703 & 35.0633 & 2.48$\pm 0.31$ & -4.19$\pm 0.17$ & 2.43$\pm 0.16$ & 17.54 & J035016.86+350347.7 \\ 
183 & 219660883972861440 & 57.5770 & 35.1129 & 2.96$\pm 0.24$ & -3.98$\pm 0.14$ & 2.61$\pm 0.13$ & 17.06 & J035018.48+350646.5 \\ 
184 & 219661326351910528 & 57.5749 & 35.1366 & 4.24$\pm 0.60$ & -4.16$\pm 0.31$ & 2.58$\pm 0.30$ & 18.72 & J035017.96+350811.9 \\ 
185 & 219661571167633408 & 57.5324 & 35.1161 & 3.69$\pm 0.29$ & -4.55$\pm 0.16$ & 2.66$\pm 0.14$ & 17.15 & J035007.75+350658.1 \\ 
186 & 219666381530938240 & 57.7959 & 35.2582 & 2.87$\pm 0.36$ & -4.49$\pm 0.25$ & 2.64$\pm 0.18$ & 18.17 & J035111.01+351529.6 \\ 
187 & 219666415890681216 & 57.7762 & 35.2410 & 3.10$\pm 0.24$ & -4.02$\pm 0.16$ & 2.53$\pm 0.12$ & 17.59 & J035106.28+351427.5 \\ 
188 & 219667274884384000 & 57.9399 & 35.2767 & 3.31$\pm 0.16$ & -4.04$\pm 0.10$ & 2.69$\pm 0.08$ & 16.35 & J035145.57+351636.1 \\ 
189 & 219667270586012032 & 57.9403 & 35.2871 & 3.12$\pm 0.39$ & -4.78$\pm 0.28$ & 2.49$\pm 0.20$ & 18.24 & J035145.66+351713.4 \\ 
190 & 219667373665222528 & 57.8915 & 35.2713 & 3.42$\pm 0.42$ & -4.58$\pm 0.31$ & 2.78$\pm 0.22$ & 18.46 & J035133.97+351616.4 \\ 
191 & 219668236956794368 & 57.8675 & 35.3071 & 3.03$\pm 0.19$ & -4.62$\pm 0.14$ & 2.71$\pm 0.10$ & 17.07 & J035128.19+351825.8 \\ 
192 & 219668649273643648 & 57.8829 & 35.3546 & 3.87$\pm 0.38$ & -4.17$\pm 0.28$ & 2.86$\pm 0.19$ & 18.24 & J035131.89+352116.7 \\ 
193 & 219671977870185600 & 57.8788 & 35.3806 & 2.77$\pm 0.36$ & -5.32$\pm 0.27$ & 2.77$\pm 0.19$ & 18.02 & J035130.90+352250.2 \\ 
194 & 219672768145193344 & 57.8102 & 35.4197 & 2.14$\pm 0.60$ & -4.45$\pm 0.43$ & 2.51$\pm 0.31$ & 19.03 & J035114.43+352510.8 \\ 
195 & 219675310765793024 & 57.4928 & 35.2519 & 2.19$\pm 1.17$ & -4.90$\pm 0.67$ & 2.61$\pm 0.59$ & 19.81 & J034958.28+351506.8 \\ 
196 & 219675791801869952 & 57.4733 & 35.3056 & 3.71$\pm 0.10$ & -4.40$\pm 0.06$ & 2.56$\pm 0.04$ & 15.18 & J034953.57+351820.1 \\ 
197 & 219680950055984640 & 57.5584 & 35.4168 & 3.38$\pm 0.73$ & -5.23$\pm 0.54$ & 2.70$\pm 0.36$ & 19.17 & J035014.02+352500.4 \\ 
198 & 219684145515652096 & 57.6426 & 35.4417 & 3.30$\pm 0.18$ & -4.36$\pm 0.12$ & 2.63$\pm 0.09$ & 16.95 & J035034.21+352630.0 \\ 
199 & 219684317314337152 & 57.6745 & 35.4644 & 3.39$\pm 0.32$ & -4.56$\pm 0.22$ & 2.51$\pm 0.16$ & 17.67 & J035041.88+352751.8 \\ 
200 & 219686271522190592 & 57.7436 & 35.5206 & 3.31$\pm 0.29$ & -4.59$\pm 0.19$ & 2.60$\pm 0.14$ & 17.78 & J035058.45+353114.3 \\ 
201 & 219688131245300224 & 57.5393 & 35.5020 & 3.18$\pm 0.22$ & -4.58$\pm 0.16$ & 2.30$\pm 0.11$ & 16.81 & J035009.41+353007.3 \\ 
202 & 219688268684259840 & 57.4919 & 35.4931 & 4.51$\pm 0.14$ & -4.10$\pm 0.09$ & 2.78$\pm 0.06$ & 15.73 & J034958.06+352935.3 \\ 
203 & 219689333836124160 & 57.6452 & 35.5464 & 3.27$\pm 0.39$ & -4.47$\pm 0.25$ & 2.67$\pm 0.17$ & 18.42 & J035034.84+353247.1 \\ 
204 & 219689780512707840 & 57.7171 & 35.5912 & 3.21$\pm 0.31$ & -4.80$\pm 0.23$ & 1.93$\pm 0.16$ & 17.50 & J035052.10+353528.5 \\ 
205 & 219690291611604480 & 57.6420 & 35.5857 & 3.72$\pm 0.34$ & -4.66$\pm 0.25$ & 2.56$\pm 0.15$ & 18.12 & J035034.07+353508.5 \\ 
206 & 219691326701524096 & 58.3671 & 34.9912 & 2.85$\pm 0.15$ & -4.42$\pm 0.11$ & 2.30$\pm 0.08$ & 16.21 & J035328.09+345928.5 \\ 
207 & 219692151335240576 & 58.3854 & 35.0600 & 2.77$\pm 0.12$ & -4.60$\pm 0.09$ & 2.49$\pm 0.06$ & 8.80 & J035332.49+350336.0 \\ 
208 & 219698915905598592 & 58.3153 & 35.1854 & 3.57$\pm 0.75$ & -4.23$\pm 0.43$ & 3.23$\pm 0.40$ & 19.58 & J035315.62+351107.5 \\ 
209 & 219701595964794752 & 58.4797 & 35.2499 & 3.08$\pm 0.57$ & -4.12$\pm 0.42$ & 2.79$\pm 0.29$ & 18.59 & J035355.13+351459.7 \\ 
210 & 219701806421701760 & 58.5523 & 35.2666 & 3.49$\pm 0.24$ & -4.45$\pm 0.15$ & 2.52$\pm 0.11$ & 17.04 & J035412.54+351559.8 \\ 
211 & 219710602514615168 & 58.2136 & 35.2617 & 3.19$\pm 0.06$ & -4.33$\pm 0.04$ & 2.49$\pm 0.03$ & 14.82 & J035251.26+351542.3 \\ 
212 & 219712217422302976 & 58.2197 & 35.3041 & 3.69$\pm 0.14$ & -4.50$\pm 0.09$ & 2.54$\pm 0.06$ & 10.08 & J035252.73+351814.7 \\ 
213 & 219714072848184576 & 58.1302 & 35.3206 & 3.52$\pm 0.38$ & -4.43$\pm 0.24$ & 2.00$\pm 0.21$ & 16.88 & J035231.25+351914.2 \\ 
214 & 219717710682532224 & 58.3527 & 35.3488 & 3.18$\pm 0.56$ & -4.51$\pm 0.37$ & 2.74$\pm 0.29$ & 18.88 & J035324.65+352055.7 \\ 
215 & 219719497388674688 & 58.3816 & 35.4697 & 3.74$\pm 0.40$ & -4.53$\pm 0.25$ & 2.75$\pm 0.18$ & 18.21 & J035331.57+352810.9 \\ 
216 & 219719742204941184 & 58.3404 & 35.4760 & 2.44$\pm 1.07$ & -3.90$\pm 0.63$ & 2.82$\pm 0.47$ & 19.63 & J035321.68+352833.5 \\ 
217 & 219721528911309568 & 58.4351 & 35.5157 & 2.00$\pm 1.12$ & -4.66$\pm 0.64$ & 3.03$\pm 0.50$ & 19.42 & J035344.42+353056.6 \\ 
218 & 219723624855373312 & 58.2278 & 35.5381 & 3.96$\pm 0.12$ & -4.23$\pm 0.06$ & 2.61$\pm 0.05$ & 12.19 & J035254.66+353217.1 \\ 
219 & 219724513910131840 & 58.3430 & 35.5529 & 3.32$\pm 0.12$ & -3.90$\pm 0.07$ & 2.42$\pm 0.06$ & 8.66 & J035322.31+353310.5 \\ 
220 & 219726231897524736 & 58.3429 & 35.6560 & 2.96$\pm 0.47$ & -4.37$\pm 0.26$ & 2.89$\pm 0.21$ & 18.22 & J035322.32+353921.6 \\ 
221 & 219733348661489280 & 58.6788 & 35.5395 & 3.49$\pm 0.12$ & -4.19$\pm 0.06$ & 2.48$\pm 0.06$ & 11.39 & J035442.91+353222.1 \\ 
222 & 219734207654712832 & 58.6659 & 35.5838 & 2.91$\pm 0.47$ & -5.07$\pm 0.29$ & 3.16$\pm 0.24$ & 18.49 & J035439.81+353501.7 \\ 
223 & 219734688691271680 & 58.7221 & 35.6247 & 3.49$\pm 0.20$ & -4.53$\pm 0.12$ & 2.54$\pm 0.10$ & 16.52 & J035453.30+353729.1 \\ 
224 & 219737403110590464 & 58.9703 & 35.6056 & 2.33$\pm 0.62$ & -4.46$\pm 0.36$ & 2.16$\pm 0.30$ & 18.59 & - \\ 
225 & 219746714599459840 & 58.6205 & 35.6726 & 2.82$\pm 0.41$ & -4.51$\pm 0.26$ & 2.55$\pm 0.21$ & 18.25 & - \\ 
226 & 219752001700173056 & 58.4752 & 35.7794 & 3.25$\pm 0.43$ & -4.76$\pm 0.25$ & 2.76$\pm 0.20$ & 18.09 & J035354.04+354645.9 \\ 
227 & 219758396910458112 & 58.5850 & 35.8580 & 3.63$\pm 0.32$ & -4.18$\pm 0.18$ & 2.81$\pm 0.15$ & 17.73 & J035420.39+355128.9 \\ 
228 & 219762898036399616 & 57.9800 & 35.4049 & 2.72$\pm 0.25$ & -4.33$\pm 0.17$ & 2.82$\pm 0.13$ & 17.56 & J035155.19+352417.7 \\ 
229 & 219766162211251200 & 57.9604 & 35.4582 & 3.07$\pm 0.16$ & -4.16$\pm 0.11$ & 2.61$\pm 0.09$ & 16.60 & J035150.48+352729.7 \\ 
230 & 219766471448896896 & 57.9046 & 35.4740 & 3.00$\pm 0.21$ & -4.51$\pm 0.16$ & 2.40$\pm 0.12$ & 17.01 & J035137.10+352826.4 \\ 
231 & 219770147940853760 & 58.0001 & 35.6387 & 3.77$\pm 1.16$ & -4.61$\pm 0.68$ & 2.80$\pm 0.56$ & 19.69 & J035200.03+353819.2 \\ 
232 & 219771487970923520 & 58.1435 & 35.5664 & 3.41$\pm 0.08$ & -4.26$\pm 0.06$ & 2.58$\pm 0.04$ & 14.58 & J035234.42+353358.9 \\ 
233 & 219780146624741120 & 57.8747 & 35.6103 & 3.20$\pm 0.07$ & -4.14$\pm 0.04$ & 2.49$\pm 0.03$ & 12.50 & J035129.92+353637.0 \\ 
234 & 219780215344220160 & 57.8582 & 35.6136 & 3.18$\pm 0.23$ & -3.95$\pm 0.15$ & 2.29$\pm 0.11$ & 16.89 & J035125.97+353649.1 \\ 
235 & 219780249703952000 & 57.8688 & 35.6262 & 3.66$\pm 0.26$ & -4.13$\pm 0.17$ & 2.33$\pm 0.12$ & 17.53 & J035128.50+353734.4 \\ 
236 & 219780318423453312 & 57.8053 & 35.5696 & 3.00$\pm 0.21$ & -4.28$\pm 0.15$ & 2.63$\pm 0.11$ & 16.05 & J035113.28+353410.5 \\ 
237 & 219780348489028864 & 57.7784 & 35.5763 & 2.82$\pm 0.50$ & -3.47$\pm 0.36$ & 2.99$\pm 0.29$ & 18.59 & J035106.81+353434.7 \\ 
238 & 219780730740302336 & 57.7999 & 35.6218 & 3.44$\pm 0.25$ & -4.18$\pm 0.17$ & 2.38$\pm 0.12$ & 17.38 & J035111.97+353718.6 \\ 
239 & 219780868179252992 & 57.8426 & 35.6108 & 3.13$\pm 0.23$ & -4.68$\pm 0.16$ & 2.72$\pm 0.11$ & 16.42 & J035122.23+353638.8 \\ 
240 & 219780971258460416 & 57.8459 & 35.6286 & 3.70$\pm 0.19$ & -4.57$\pm 0.13$ & 2.33$\pm 0.09$ & 16.34 & J035123.00+353743.0 \\ 
241 & 219782066472713344 & 57.9894 & 35.6681 & 2.48$\pm 0.37$ & -4.66$\pm 0.22$ & 2.75$\pm 0.18$ & 18.01 & J035157.46+354005.2 \\ 
242 & 219784407232296704 & 57.7688 & 35.6669 & 3.07$\pm 0.15$ & -4.36$\pm 0.10$ & 2.63$\pm 0.07$ & 16.49 & J035104.50+354000.7 \\ 
243 & 219784922628369024 & 57.7299 & 35.6953 & 3.38$\pm 0.14$ & -4.02$\pm 0.09$ & 2.51$\pm 0.06$ & 15.76 & J035055.17+354143.3 \\ 
244 & 219784991347855232 & 57.6943 & 35.6834 & 3.41$\pm 0.34$ & -3.98$\pm 0.22$ & 2.51$\pm 0.16$ & 17.65 & J035046.64+354100.4 \\ 
245 & 219785124492606592 & 57.7045 & 35.7126 & 3.53$\pm 0.84$ & -3.81$\pm 0.53$ & 2.70$\pm 0.38$ & 19.10 & J035049.05+354245.2 \\ 
246 & 219786606255517824 & 57.8532 & 35.7711 & 3.46$\pm 0.46$ & -4.90$\pm 0.30$ & 2.29$\pm 0.21$ & 18.16 & J035124.77+354616.1 \\ 
247 & 219788736559274112 & 58.0631 & 35.7785 & 3.70$\pm 0.51$ & -4.25$\pm 0.30$ & 2.86$\pm 0.25$ & 17.50 & J035215.13+354642.5 \\ 
248 & 219788942717702912 & 58.0576 & 35.7870 & 3.13$\pm 0.09$ & -3.92$\pm 0.05$ & 2.40$\pm 0.04$ & 15.03 & J035213.81+354713.1 \\ 
249 & 219791416618850048 & 58.0680 & 35.8551 & 2.91$\pm 0.30$ & -4.34$\pm 0.16$ & 2.36$\pm 0.13$ & 17.56 & - \\ 
250 & 219794508995301120 & 57.9123 & 35.9356 & 3.62$\pm 0.24$ & -4.09$\pm 0.13$ & 2.42$\pm 0.10$ & 16.71 & J035138.95+355608.0 \\ 
251 & 219796635000945408 & 58.0047 & 36.0148 & 2.06$\pm 1.46$ & -4.78$\pm 1.04$ & 2.77$\pm 0.70$ & 20.02 & J035201.13+360053.3 \\ 
252 & 219798494725179008 & 58.3552 & 35.8001 & 3.22$\pm 0.11$ & -4.22$\pm 0.08$ & 2.38$\pm 0.06$ & 9.40 & J035325.24+354800.3 \\ 
253 & 219811272248711680 & 58.4091 & 36.0524 & 2.93$\pm 1.16$ & -4.12$\pm 0.69$ & 3.01$\pm 0.60$ & 19.66 & J035338.18+360308.5 \\ 
254 & 219816666728345984 & 58.2796 & 35.9982 & 2.14$\pm 0.54$ & -4.04$\pm 0.33$ & 2.13$\pm 0.27$ & 18.61 & J035307.11+355953.5 \\ 
255 & 219822855779382656 & 58.2100 & 36.1990 & 2.46$\pm 0.69$ & -4.14$\pm 0.46$ & 2.22$\pm 0.35$ & 18.79 & J035250.39+361156.5 \\ 
256 & 219832231689274496 & 56.9215 & 34.9877 & 2.83$\pm 0.36$ & -4.20$\pm 0.23$ & 2.38$\pm 0.18$ & 17.90 & J034741.15+345915.6 \\ 
257 & 219832339066395776 & 56.9290 & 35.0123 & 3.47$\pm 0.10$ & -4.22$\pm 0.07$ & 2.50$\pm 0.04$ & 12.54 & J034742.95+350044.1 \\ 
258 & 219832407785870336 & 56.9550 & 35.0212 & 3.13$\pm 0.20$ & -4.58$\pm 0.12$ & 2.30$\pm 0.09$ & 16.42 & J034749.19+350116.1 \\ 
259 & 219836530954346112 & 56.8956 & 35.0948 & 3.21$\pm 0.15$ & -4.51$\pm 0.08$ & 2.66$\pm 0.07$ & 15.90 & J034734.94+350541.1 \\ 
260 & 219840516683963392 & 56.9394 & 35.2655 & 3.41$\pm 0.06$ & -4.11$\pm 0.03$ & 2.45$\pm 0.03$ & 13.66 & J034745.46+351555.7 \\ 
261 & 219846770156314112 & 57.0075 & 35.3535 & 2.71$\pm 0.42$ & -4.89$\pm 0.24$ & 2.51$\pm 0.23$ & 17.99 & J034801.79+352112.6 \\ 
262 & 219848041466785280 & 57.2030 & 35.3984 & 2.91$\pm 0.19$ & -4.08$\pm 0.11$ & 2.29$\pm 0.10$ & 15.76 & J034848.72+352354.3 \\ 
263 & 219854604176703232 & 56.7352 & 35.3165 & 2.37$\pm 0.40$ & -4.83$\pm 0.23$ & 2.67$\pm 0.19$ & 17.83 & J034656.45+351859.5 \\ 
264 & 219867695237125120 & 57.3476 & 35.3806 & 3.34$\pm 0.11$ & -4.32$\pm 0.06$ & 2.45$\pm 0.05$ & 14.94 & J034923.43+352250.0 \\ 
265 & 219868313712422016 & 57.2493 & 35.3802 & 3.04$\pm 0.21$ & -4.56$\pm 0.14$ & 2.40$\pm 0.11$ & 16.70 & J034859.81+352248.6 \\ 
266 & 219871028131724032 & 57.3941 & 35.5237 & 2.89$\pm 0.19$ & -4.67$\pm 0.14$ & 2.53$\pm 0.10$ & 16.78 & J034934.58+353125.3 \\ 
267 & 219873983069222400 & 57.3242 & 35.5652 & 3.91$\pm 0.09$ & -4.13$\pm 0.06$ & 2.39$\pm 0.05$ & 10.21 & J034917.79+353354.6 \\ 
268 & 219875426178226304 & 57.3141 & 35.6138 & 3.31$\pm 0.19$ & -4.25$\pm 0.12$ & 2.52$\pm 0.10$ & 16.79 & J034915.38+353649.7 \\ 
269 & 219877315963833984 & 57.4210 & 35.5805 & 4.00$\pm 0.09$ & -3.53$\pm 0.07$ & 2.43$\pm 0.05$ & 14.98 & J034941.04+353449.7 \\ 
270 & 219896003364529920 & 57.3666 & 35.8061 & 3.96$\pm 0.41$ & -4.18$\pm 0.27$ & 2.78$\pm 0.21$ & 18.24 & J034927.97+354821.8 \\ 
271 & 219903120127260544 & 56.6728 & 35.4172 & 3.67$\pm 0.08$ & -4.03$\pm 0.05$ & 2.56$\pm 0.04$ & 13.91 & J034641.48+352502.0 \\ 
272 & 219920261340158720 & 56.3990 & 35.5430 & 2.39$\pm 0.53$ & -4.56$\pm 0.30$ & 2.05$\pm 0.28$ & 18.62 & J034535.76+353234.6 \\ 
273 & 219929229231459584 & 56.5954 & 35.7681 & 3.13$\pm 0.39$ & -4.11$\pm 0.22$ & 2.00$\pm 0.20$ & 18.13 & J034622.89+354605.1 \\ 
274 & 219941225076957184 & 56.9931 & 35.8875 & 3.41$\pm 0.05$ & -4.11$\pm 0.04$ & 2.44$\pm 0.03$ & 13.28 & J034758.35+355314.9 \\ 
275 & 219948371902878464 & 57.1326 & 36.0205 & 2.92$\pm 0.55$ & -4.95$\pm 0.32$ & 2.47$\pm 0.24$ & 17.92 & J034831.83+360113.8 \\ 
276 & 219962523817064704 & 56.7966 & 36.1384 & 2.58$\pm 0.91$ & -5.55$\pm 0.55$ & 2.22$\pm 0.41$ & 19.39 & J034711.19+360818.0 \\ 
277 & 219972836037293696 & 57.6792 & 35.7130 & 3.79$\pm 0.26$ & -4.20$\pm 0.18$ & 2.44$\pm 0.13$ & 17.00 & J035043.01+354246.7 \\ 
278 & 219974755885590400 & 57.6580 & 35.8276 & 3.63$\pm 0.49$ & -3.83$\pm 0.33$ & 2.53$\pm 0.25$ & 18.26 & J035037.92+354939.3 \\ 
279 & 219979192588861184 & 57.5789 & 35.9402 & 2.73$\pm 0.23$ & -4.41$\pm 0.14$ & 2.63$\pm 0.11$ & 16.58 & J035018.93+355624.7 \\ 
280 & 219980566978386048 & 57.6432 & 35.9611 & 2.50$\pm 0.36$ & -4.50$\pm 0.22$ & 2.54$\pm 0.17$ & 17.57 & J035034.36+355740.1 \\ 
281 & 219980738777082368 & 57.5862 & 35.9597 & 3.33$\pm 0.24$ & -4.39$\pm 0.15$ & 2.54$\pm 0.12$ & 16.71 & J035020.68+355734.8 \\ 
282 & 219981597770530176 & 57.8368 & 35.9004 & 2.59$\pm 0.23$ & -4.51$\pm 0.13$ & 2.46$\pm 0.09$ & 16.64 & J035120.82+355401.4 \\ 
283 & 219982181886061440 & 57.9000 & 35.9483 & 3.20$\pm 0.34$ & -4.96$\pm 0.20$ & 2.80$\pm 0.15$ & 17.67 & J035136.00+355653.9 \\ 
284 & 219985652219597184 & 57.9090 & 36.0962 & 3.13$\pm 0.20$ & -4.31$\pm 0.12$ & 2.50$\pm 0.09$ & 16.74 & J035138.16+360546.1 \\ 
285 & 219986373774136704 & 57.7360 & 36.0389 & 2.48$\pm 0.47$ & -4.11$\pm 0.29$ & 2.31$\pm 0.25$ & 18.12 & J035056.64+360219.9 \\ 
286 & 219994379592952320 & 57.5894 & 36.1104 & 3.46$\pm 0.24$ & -4.58$\pm 0.15$ & 2.66$\pm 0.12$ & 17.14 & J035021.44+360637.4 \\ 
287 & 220001526418713600 & 57.7682 & 36.1984 & 3.46$\pm 0.29$ & -4.15$\pm 0.18$ & 2.36$\pm 0.14$ & 17.49 & J035104.37+361154.3 \\ 
288 & 220003347484827904 & 57.7432 & 36.2917 & 3.96$\pm 0.79$ & -4.40$\pm 0.46$ & 2.97$\pm 0.39$ & 19.10 & J035058.33+361730.1 \\ 
289 & 220007058336336000 & 57.5905 & 36.3223 & 2.76$\pm 0.20$ & -4.36$\pm 0.12$ & 2.52$\pm 0.09$ & 16.45 & J035021.72+361920.3 \\ 
290 & 220021931804500992 & 58.1260 & 36.4173 & 2.75$\pm 0.33$ & -4.49$\pm 0.25$ & 2.48$\pm 0.17$ & 17.95 & J035230.23+362502.2 \\ 
291 & 220025372077013376 & 58.1923 & 36.5828 & 3.41$\pm 0.07$ & -3.89$\pm 0.05$ & 2.53$\pm 0.04$ & 12.53 & J035246.14+363457.9 \\ 
292 & 220047327949746816 & 57.3924 & 36.2929 & 3.00$\pm 0.45$ & -4.86$\pm 0.26$ & 2.75$\pm 0.22$ & 18.35 & J034934.17+361734.3 \\ 
293 & 220056639438814464 & 57.3683 & 36.3880 & 3.58$\pm 0.18$ & -4.39$\pm 0.11$ & 2.51$\pm 0.09$ & 16.35 & J034928.39+362316.7 \\ 
294 & 220114088922109824 & 59.1055 & 35.7715 & 3.50$\pm 0.12$ & -4.22$\pm 0.08$ & 2.28$\pm 0.06$ & 15.59 & J035625.32+354617.3 \\ 
295 & 220132471381943168 & 58.8027 & 35.9647 & 3.33$\pm 0.51$ & -5.06$\pm 0.34$ & 2.84$\pm 0.26$ & 18.91 & J035512.64+355752.9 \\ 
296 & 220137797141352064 & 58.9236 & 36.1052 & 3.49$\pm 0.23$ & -4.45$\pm 0.15$ & 2.45$\pm 0.12$ & 17.42 & J035541.65+360618.6 \\ 
297 & 220195212264076032 & 58.9767 & 36.3979 & 3.24$\pm 0.33$ & -4.12$\pm 0.20$ & 2.76$\pm 0.16$ & 17.74 & - \\ 
298 & 220195246623813504 & 58.9776 & 36.3985 & 3.09$\pm 0.27$ & -4.06$\pm 0.17$ & 2.72$\pm 0.13$ & 16.96 & - \\ 
299 & 220202320431624960 & 58.5579 & 36.3325 & 4.70$\pm 1.00$ & -4.41$\pm 0.64$ & 2.77$\pm 0.50$ & 19.90 & J035413.90+361957.1 \\ 
300 & 220209677713707392 & 58.5432 & 36.5408 & 2.14$\pm 0.07$ & -4.61$\pm 0.04$ & 2.15$\pm 0.03$ & 12.14 & J035410.37+363226.8 \\ 
301 & 222930453594054144 & 56.3320 & 35.8036 & 2.42$\pm 0.85$ & -3.97$\pm 0.62$ & 2.19$\pm 0.43$ & 19.40 & J034519.67+354813.0 \\ 
302 & 222934950424978688 & 56.2842 & 35.9255 & 4.18$\pm 0.88$ & -4.57$\pm 0.66$ & 3.18$\pm 0.47$ & 19.55 & - \\ 
\end{longtable}
\end{small}
% ============================================

\clearpage

% ============================================
% Electryon Table
% ============================================

\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\begin{small}
\begin{longtable}{ccccccccc}
\caption{\label{tab:electryon_members} List of Electryon (PST4) members.}\\
\hline

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\   

\hline
\hline
\endfirsthead
\caption{continued.}\\

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\

\hline\hline
\endhead
\hline
\endfoot
\hline
\hline
1 & 167597805805592832 & 59.7788 & 30.3499 & 3.57$\pm 0.30$ & -6.19$\pm 0.18$ & 2.85$\pm 0.14$ & 17.14 & J035906.91+302059.7 \\ 
2 & 167635120482381824 & 60.5850 & 30.4189 & 3.99$\pm 0.31$ & -6.25$\pm 0.16$ & 2.81$\pm 0.15$ & 17.31 & J040220.40+302508.2 \\ 
3 & 167640888619905152 & 60.2569 & 30.3142 & 4.32$\pm 0.34$ & -6.40$\pm 0.21$ & 2.84$\pm 0.17$ & 17.93 & J040101.66+301851.0 \\ 
4 & 167644775566093952 & 60.4771 & 30.3674 & 3.17$\pm 1.28$ & -6.60$\pm 0.70$ & 2.84$\pm 0.67$ & 20.01 & J040154.50+302202.8 \\ 
5 & 167650543706474112 & 60.3216 & 30.5139 & 3.70$\pm 0.30$ & -6.36$\pm 0.17$ & 2.90$\pm 0.14$ & 17.73 & J040117.18+303050.0 \\ 
6 & 167652197272316544 & 60.5110 & 30.6033 & 3.08$\pm 0.36$ & -6.24$\pm 0.21$ & 2.75$\pm 0.19$ & 17.90 & J040202.65+303611.9 \\ 
7 & 167653434222887552 & 60.4767 & 30.6627 & 4.12$\pm 0.30$ & -5.58$\pm 0.16$ & 2.85$\pm 0.14$ & 17.66 & J040154.40+303945.6 \\ 
8 & 167656560959245184 & 60.9303 & 30.5051 & 3.54$\pm 0.41$ & -5.60$\pm 0.20$ & 3.01$\pm 0.18$ & 17.73 & J040343.25+303018.3 \\ 
9 & 167664635497872128 & 61.0887 & 30.6351 & 3.67$\pm 0.17$ & -5.72$\pm 0.07$ & 2.94$\pm 0.07$ & 15.61 & J040421.29+303806.3 \\ 
10 & 167676455247574656 & 60.5721 & 30.6993 & 3.39$\pm 0.40$ & -6.18$\pm 0.22$ & 2.73$\pm 0.19$ & 13.96 & J040217.30+304157.4 \\ 
11 & 167681987165384960 & 60.8231 & 30.8303 & 3.67$\pm 0.53$ & -5.63$\pm 0.24$ & 3.28$\pm 0.25$ & 18.28 & J040317.53+304949.1 \\ 
12 & 167686522650833792 & 60.8218 & 30.8764 & 3.21$\pm 0.44$ & -5.52$\pm 0.23$ & 2.43$\pm 0.21$ & 17.53 & J040317.24+305235.0 \\ 
13 & 167692634385987968 & 60.2001 & 30.5385 & 3.95$\pm 0.39$ & -4.76$\pm 0.22$ & 2.31$\pm 0.20$ & 18.23 & J040048.04+303218.5 \\ 
14 & 167697895724381440 & 60.2748 & 30.5756 & 2.57$\pm 0.50$ & -5.64$\pm 0.28$ & 2.77$\pm 0.25$ & 18.62 & J040105.94+303432.0 \\ 
15 & 167702225051178880 & 60.1920 & 30.6512 & 3.70$\pm 0.04$ & -6.56$\pm 0.02$ & 2.62$\pm 0.02$ & 13.10 & J040046.08+303904.3 \\ 
16 & 167706451299036672 & 59.9648 & 30.5495 & 3.29$\pm 0.25$ & -6.50$\pm 0.16$ & 2.75$\pm 0.13$ & 16.78 & - \\ 
17 & 167734695004022016 & 60.6163 & 30.9965 & 3.65$\pm 0.15$ & -5.47$\pm 0.07$ & 2.59$\pm 0.07$ & 15.68 & J040227.90+305947.4 \\ 
18 & 167740089482907520 & 60.7147 & 31.1435 & 4.10$\pm 0.10$ & -4.36$\pm 0.06$ & 3.21$\pm 0.05$ & 13.72 & J040251.52+310836.5 \\ 
19 & 167744487525812352 & 60.4536 & 31.0526 & 3.40$\pm 1.20$ & -4.93$\pm 0.62$ & 1.91$\pm 0.56$ & 19.50 & J040148.86+310309.3 \\ 
20 & 167756822675335040 & 60.3746 & 31.2803 & 2.86$\pm 0.37$ & -5.89$\pm 0.21$ & 2.74$\pm 0.17$ & 18.14 & J040129.88+311648.7 \\ 
21 & 168431849797638784 & 59.1543 & 30.9146 & 2.38$\pm 0.42$ & -4.78$\pm 0.28$ & 2.34$\pm 0.22$ & 18.30 & J035637.03+305452.9 \\ 
22 & 168448209329793024 & 59.0000 & 31.0271 & 3.91$\pm 0.12$ & -5.44$\pm 0.08$ & 2.69$\pm 0.06$ & 15.80 & J035600.00+310137.6 \\ 
23 & 168459170083811328 & 59.0409 & 31.2285 & 3.08$\pm 1.15$ & -5.85$\pm 0.72$ & 2.24$\pm 0.59$ & 19.99 & J035609.83+311342.9 \\ 
24 & 168473291937666560 & 59.9327 & 30.9671 & 3.94$\pm 0.78$ & -5.70$\pm 0.39$ & 2.67$\pm 0.36$ & 19.16 & J035943.84+305801.4 \\ 
25 & 168473906116665216 & 60.0566 & 30.9843 & 3.84$\pm 0.38$ & -6.04$\pm 0.20$ & 2.99$\pm 0.17$ & 17.83 & J040013.59+305903.3 \\ 
26 & 168480541844726912 & 59.6283 & 30.9053 & 3.57$\pm 0.34$ & -5.60$\pm 0.22$ & 2.89$\pm 0.17$ & 17.92 & J035830.78+305419.1 \\ 
27 & 168492224155867392 & 59.8855 & 31.2098 & 2.61$\pm 0.46$ & -5.83$\pm 0.22$ & 2.28$\pm 0.20$ & 17.81 & J035932.53+311235.3 \\ 
28 & 168495655831299968 & 59.6905 & 31.2797 & 3.31$\pm 0.53$ & -5.76$\pm 0.27$ & 2.72$\pm 0.26$ & 18.42 & J035845.72+311646.8 \\ 
29 & 168506517806988032 & 60.1018 & 31.3505 & 3.97$\pm 0.21$ & -5.22$\pm 0.10$ & 2.90$\pm 0.09$ & 16.41 & J040024.44+312101.8 \\ 
30 & 168509163506818304 & 60.3986 & 31.3478 & 3.31$\pm 0.24$ & -6.14$\pm 0.14$ & 2.77$\pm 0.11$ & 17.21 & J040135.67+312052.1 \\ 
31 & 168515275242110080 & 60.2695 & 31.5022 & 2.73$\pm 0.34$ & -5.89$\pm 0.20$ & 2.58$\pm 0.17$ & 17.87 & J040104.67+313008.0 \\ 
32 & 168517512920161536 & 59.9374 & 31.3420 & 2.67$\pm 0.83$ & -5.67$\pm 0.45$ & 2.60$\pm 0.41$ & 18.98 & - \\ 
33 & 168520948896914560 & 59.9101 & 31.4134 & 4.78$\pm 0.20$ & -5.56$\pm 0.11$ & 2.89$\pm 0.10$ & 15.29 & J035938.42+312448.1 \\ 
34 & 168522907401977472 & 59.9951 & 31.4836 & 3.79$\pm 0.09$ & -5.33$\pm 0.05$ & 2.58$\pm 0.04$ & 10.02 & J035958.81+312901.0 \\ 
35 & 168523727737998336 & 59.8807 & 31.4985 & 3.44$\pm 1.30$ & -4.91$\pm 0.62$ & 2.54$\pm 0.67$ & 19.59 & J035931.35+312954.7 \\ 
36 & 168530432184652672 & 60.0493 & 31.5831 & 3.12$\pm 0.21$ & -5.62$\pm 0.13$ & 2.33$\pm 0.10$ & 15.48 & J040011.82+313459.1 \\ 
37 & 168532115811819392 & 60.0586 & 31.6351 & 4.60$\pm 0.14$ & -5.36$\pm 0.10$ & 2.27$\pm 0.08$ & 14.80 & J040014.08+313806.4 \\ 
38 & 168543312789033088 & 59.5238 & 31.2846 & 3.35$\pm 0.31$ & -5.39$\pm 0.16$ & 2.81$\pm 0.14$ & 17.49 & J035805.70+311704.5 \\ 
39 & 168545687908569728 & 59.6477 & 31.4084 & 4.26$\pm 0.12$ & -5.48$\pm 0.06$ & 2.95$\pm 0.05$ & 9.17 & J035835.45+312430.4 \\ 
40 & 168556098909147392 & 59.1934 & 31.3913 & 2.98$\pm 0.49$ & -5.96$\pm 0.28$ & 3.04$\pm 0.25$ & 18.43 & J035646.41+312328.8 \\ 
41 & 168569464847500928 & 59.7315 & 31.4571 & 2.74$\pm 0.34$ & -5.77$\pm 0.17$ & 2.60$\pm 0.16$ & 17.56 & J035855.56+312725.4 \\ 
42 & 168586163680325248 & 59.6135 & 31.6150 & 3.66$\pm 0.22$ & -5.48$\pm 0.11$ & 2.77$\pm 0.10$ & 16.62 & J035827.24+313653.8 \\ 
43 & 168598361387360896 & 59.7752 & 31.9193 & 3.62$\pm 0.06$ & -4.96$\pm 0.04$ & 2.61$\pm 0.03$ & 14.36 & J035906.06+315509.3 \\ 
44 & 168640967462954880 & 58.7941 & 31.1503 & 3.46$\pm 0.04$ & -4.98$\pm 0.02$ & 2.53$\pm 0.02$ & 13.17 & J035510.59+310901.1 \\ 
45 & 168644021182040448 & 58.6429 & 31.2179 & 2.72$\pm 0.38$ & -5.01$\pm 0.26$ & 2.80$\pm 0.19$ & 18.19 & J035434.30+311304.2 \\ 
46 & 168644055541779200 & 58.6665 & 31.2192 & 3.12$\pm 0.46$ & -5.78$\pm 0.31$ & 2.72$\pm 0.25$ & 18.57 & J035439.97+311309.0 \\ 
47 & 168645709106842624 & 58.7107 & 31.2721 & 3.20$\pm 0.12$ & -4.97$\pm 0.08$ & 2.53$\pm 0.06$ & 15.75 & J035450.57+311619.4 \\ 
48 & 168647392731670144 & 58.7264 & 31.3616 & 2.59$\pm 0.82$ & -5.00$\pm 0.50$ & 3.63$\pm 0.42$ & 19.32 & J035454.35+312141.6 \\ 
49 & 168658147331966336 & 58.5510 & 31.3428 & 2.73$\pm 0.21$ & -4.82$\pm 0.15$ & 2.47$\pm 0.11$ & 17.07 & J035412.25+312033.9 \\ 
50 & 168665977055026432 & 58.7220 & 31.4790 & 3.84$\pm 1.24$ & -4.73$\pm 0.68$ & 3.64$\pm 0.70$ & 19.74 & J035453.29+312844.0 \\ 
51 & 168668420893861120 & 58.7656 & 31.5325 & 3.66$\pm 0.07$ & -5.08$\pm 0.05$ & 2.76$\pm 0.04$ & 11.98 & J035503.75+313157.3 \\ 
52 & 168668420893860608 & 58.7653 & 31.5337 & 3.68$\pm 0.05$ & -5.51$\pm 0.03$ & 2.69$\pm 0.03$ & 14.06 & - \\ 
53 & 168718757910384512 & 58.5505 & 31.6508 & 3.61$\pm 0.21$ & -5.74$\pm 0.14$ & 2.95$\pm 0.11$ & 17.00 & J035412.11+313902.9 \\ 
54 & 168725286260642944 & 58.5561 & 31.8072 & 3.75$\pm 0.06$ & -5.19$\pm 0.03$ & 2.61$\pm 0.03$ & 13.28 & J035413.45+314826.0 \\ 
55 & 168725286260642432 & 58.5525 & 31.8116 & 3.64$\pm 0.32$ & -5.30$\pm 0.18$ & 2.99$\pm 0.15$ & 17.44 & J035412.60+314841.7 \\ 
56 & 168745008751009408 & 59.1213 & 31.4716 & 3.61$\pm 0.06$ & -5.82$\pm 0.03$ & 2.82$\pm 0.03$ & 14.47 & J035629.10+312817.6 \\ 
57 & 168748272926133760 & 59.1805 & 31.5990 & 3.52$\pm 0.29$ & -4.95$\pm 0.14$ & 2.75$\pm 0.13$ & 16.60 & J035643.31+313556.4 \\ 
58 & 168754045362157312 & 59.2828 & 31.6732 & 2.83$\pm 0.26$ & -5.90$\pm 0.13$ & 2.75$\pm 0.12$ & 17.11 & J035707.87+314023.5 \\ 
59 & 168770057000028544 & 58.8503 & 31.8579 & 3.34$\pm 0.06$ & -6.05$\pm 0.03$ & 1.89$\pm 0.03$ & 13.23 & J035524.06+315128.5 \\ 
60 & 168799056619349376 & 59.2133 & 32.0501 & 3.77$\pm 0.24$ & -5.40$\pm 0.15$ & 3.06$\pm 0.11$ & 17.33 & J035651.19+320300.2 \\ 
61 & 168800877685457792 & 59.3259 & 32.0992 & 4.83$\pm 0.15$ & -5.21$\pm 0.10$ & 3.01$\pm 0.07$ & 16.09 & J035718.21+320557.1 \\ 
62 & 168801255642570624 & 59.3100 & 32.1463 & 4.46$\pm 0.19$ & -5.38$\pm 0.12$ & 3.14$\pm 0.09$ & 16.24 & J035714.39+320846.8 \\ 
63 & 168801290002305152 & 59.3338 & 32.1432 & 4.28$\pm 0.10$ & -5.96$\pm 0.07$ & 3.40$\pm 0.05$ & 15.27 & J035720.11+320835.3 \\ 
64 & 168801358719139456 & 59.3084 & 32.1546 & 3.88$\pm 0.47$ & -5.36$\pm 0.22$ & 2.84$\pm 0.20$ & 17.39 & - \\ 
65 & 168801358721782144 & 59.3090 & 32.1554 & 4.03$\pm 0.08$ & -5.29$\pm 0.05$ & 2.96$\pm 0.04$ & 11.30 & J035714.15+320919.3 \\ 
66 & 168805340153481728 & 59.2276 & 32.1919 & 3.64$\pm 0.54$ & -5.10$\pm 0.37$ & 2.36$\pm 0.28$ & 18.83 & J035654.60+321130.8 \\ 
67 & 168810326613479680 & 59.3331 & 32.2143 & 4.51$\pm 0.18$ & -5.18$\pm 0.13$ & 2.87$\pm 0.09$ & 16.52 & - \\ 
68 & 168812040302498048 & 59.3564 & 32.3044 & 3.18$\pm 0.69$ & -5.50$\pm 0.38$ & 3.27$\pm 0.32$ & 18.87 & J035725.52+321815.9 \\ 
69 & 168812216399074944 & 59.2950 & 32.3015 & 4.49$\pm 0.45$ & -4.89$\pm 0.29$ & 2.30$\pm 0.23$ & 18.57 & J035710.78+321805.2 \\ 
70 & 168812456917227136 & 59.4309 & 32.2885 & 3.78$\pm 0.15$ & -5.15$\pm 0.10$ & 2.64$\pm 0.07$ & 16.21 & J035743.40+321718.7 \\ 
71 & 168842281170029440 & 58.7063 & 32.1796 & 3.37$\pm 0.26$ & -5.37$\pm 0.16$ & 2.81$\pm 0.12$ & 17.12 & J035449.52+321046.5 \\ 
72 & 168846262601515904 & 58.6558 & 32.2599 & 2.41$\pm 0.41$ & -5.55$\pm 0.25$ & 2.55$\pm 0.21$ & 18.26 & J035437.38+321535.7 \\ 
73 & 168859220521154560 & 59.2772 & 32.3368 & 4.16$\pm 0.13$ & -5.41$\pm 0.08$ & 3.06$\pm 0.07$ & 15.83 & - \\ 
74 & 168859254880892160 & 59.2790 & 32.3376 & 3.53$\pm 0.22$ & -5.55$\pm 0.14$ & 2.78$\pm 0.12$ & 17.05 & - \\ 
75 & 168862656494741760 & 59.3345 & 32.4923 & 2.18$\pm 0.70$ & -5.56$\pm 0.42$ & 2.31$\pm 0.37$ & 18.71 & J035720.27+322932.3 \\ 
76 & 168868291491911936 & 58.8951 & 32.3485 & 3.20$\pm 0.29$ & -5.74$\pm 0.21$ & 2.83$\pm 0.14$ & 17.45 & J035534.82+322054.7 \\ 
77 & 168979926282478848 & 61.3276 & 30.7471 & 4.25$\pm 0.18$ & -6.04$\pm 0.10$ & 2.88$\pm 0.09$ & 16.40 & J040518.62+304449.6 \\ 
78 & 168988821156158464 & 61.5149 & 30.9298 & 2.81$\pm 0.62$ & -6.18$\pm 0.36$ & 3.09$\pm 0.31$ & 18.99 & J040603.57+305547.2 \\ 
79 & 169014247362568704 & 61.5917 & 31.0621 & 3.23$\pm 0.52$ & -6.75$\pm 0.31$ & 2.38$\pm 0.26$ & 18.70 & J040621.97+310343.7 \\ 
80 & 169170107434771456 & 61.1915 & 30.8634 & 3.00$\pm 0.11$ & -4.54$\pm 0.05$ & 2.66$\pm 0.05$ & 14.36 & J040445.96+305148.2 \\ 
81 & 169172031580138240 & 61.0270 & 30.8409 & 3.08$\pm 0.44$ & -5.61$\pm 0.17$ & 2.55$\pm 0.18$ & 17.54 & J040406.48+305027.1 \\ 
82 & 169177769656383616 & 61.4230 & 30.9987 & 3.40$\pm 0.39$ & -5.23$\pm 0.24$ & 2.55$\pm 0.19$ & 18.10 & J040541.51+305955.2 \\ 
83 & 169181377426120960 & 61.2525 & 31.0634 & 3.12$\pm 1.08$ & -5.79$\pm 0.60$ & 2.87$\pm 0.60$ & 19.63 & J040500.61+310348.1 \\ 
84 & 169190895076267136 & 61.0102 & 31.0915 & 3.85$\pm 0.39$ & -5.44$\pm 0.26$ & 2.79$\pm 0.20$ & 18.19 & J040402.43+310529.5 \\ 
85 & 169191273033580416 & 61.0367 & 31.1066 & 3.76$\pm 0.35$ & -5.22$\pm 0.21$ & 2.55$\pm 0.19$ & 18.07 & J040408.80+310623.7 \\ 
86 & 169216561800918784 & 61.5927 & 31.4122 & 4.06$\pm 0.28$ & -5.57$\pm 0.12$ & 2.97$\pm 0.12$ & 16.93 & J040622.23+312443.7 \\ 
87 & 169224876857398400 & 61.2345 & 31.3708 & 3.64$\pm 0.08$ & -5.40$\pm 0.04$ & 2.75$\pm 0.04$ & 15.07 & J040456.27+312214.7 \\ 
88 & 169225353596056960 & 61.2516 & 31.4057 & 2.87$\pm 1.05$ & -5.76$\pm 0.55$ & 2.84$\pm 0.53$ & 19.51 & J040500.38+312420.3 \\ 
89 & 169235489718422528 & 61.5552 & 31.6462 & 4.18$\pm 0.73$ & -6.03$\pm 0.32$ & 2.85$\pm 0.33$ & 18.67 & J040613.25+313846.3 \\ 
90 & 169239720264460416 & 60.9725 & 31.2033 & 4.03$\pm 0.15$ & -5.41$\pm 0.10$ & 2.77$\pm 0.08$ & 16.27 & J040353.41+311211.8 \\ 
91 & 169239720264748800 & 60.9707 & 31.2090 & 3.78$\pm 0.07$ & -5.26$\pm 0.04$ & 2.74$\pm 0.04$ & 14.73 & J040352.95+311233.0 \\ 
92 & 169239788984225408 & 60.9702 & 31.2099 & 3.90$\pm 0.23$ & -5.58$\pm 0.14$ & 2.79$\pm 0.12$ & 17.21 & - \\ 
93 & 169245939377088512 & 60.9900 & 31.2532 & 3.74$\pm 0.05$ & -5.36$\pm 0.03$ & 2.98$\pm 0.02$ & 13.41 & J040357.60+311511.5 \\ 
94 & 169253184983502464 & 61.0412 & 31.4848 & 4.02$\pm 0.52$ & -5.99$\pm 0.30$ & 2.89$\pm 0.25$ & 17.39 & J040409.88+312905.2 \\ 
95 & 169259644614733312 & 60.5731 & 31.3796 & 3.15$\pm 0.57$ & -6.50$\pm 0.40$ & 3.48$\pm 0.31$ & 19.09 & J040217.55+312246.5 \\ 
96 & 169262363331779328 & 60.6190 & 31.4911 & 4.44$\pm 0.14$ & -6.04$\pm 0.09$ & 3.21$\pm 0.07$ & 8.59 & J040228.54+312927.9 \\ 
97 & 169268719883368704 & 60.6826 & 31.5348 & 3.57$\pm 0.17$ & -5.47$\pm 0.11$ & 2.89$\pm 0.09$ & 16.62 & J040243.81+313205.3 \\ 
98 & 169272843052139392 & 61.1915 & 31.4720 & 3.67$\pm 0.11$ & -5.25$\pm 0.06$ & 2.61$\pm 0.05$ & 15.09 & J040445.95+312819.1 \\ 
99 & 169277172379154944 & 61.1383 & 31.5699 & 3.72$\pm 0.07$ & -5.33$\pm 0.03$ & 2.61$\pm 0.03$ & 14.70 & J040433.18+313411.6 \\ 
100 & 169279577560808064 & 61.2171 & 31.6611 & 3.68$\pm 0.30$ & -5.66$\pm 0.14$ & 2.57$\pm 0.12$ & 16.92 & J040452.09+313939.9 \\ 
101 & 169284452346100096 & 61.3632 & 31.7394 & 3.94$\pm 0.62$ & -6.42$\pm 0.27$ & 3.38$\pm 0.29$ & 18.32 & J040527.16+314421.9 \\ 
102 & 169287445941352448 & 61.3612 & 31.7539 & 3.74$\pm 0.26$ & -5.99$\pm 0.09$ & 3.15$\pm 0.09$ & 12.73 & - \\ 
103 & 169290263439468672 & 61.0382 & 31.6426 & 3.48$\pm 0.24$ & -6.02$\pm 0.13$ & 2.86$\pm 0.12$ & 17.18 & J040409.15+313833.4 \\ 
104 & 169291672188568320 & 60.9892 & 31.7015 & 3.88$\pm 0.17$ & -5.31$\pm 0.10$ & 2.75$\pm 0.08$ & 16.41 & J040357.40+314205.4 \\ 
105 & 169293557676363264 & 61.0829 & 31.7688 & 4.30$\pm 0.39$ & -5.19$\pm 0.18$ & 2.47$\pm 0.18$ & 17.55 & J040419.89+314607.8 \\ 
106 & 169295657918218368 & 60.9129 & 31.7456 & 2.68$\pm 0.71$ & -5.11$\pm 0.42$ & 3.00$\pm 0.33$ & 18.36 & J040339.10+314444.2 \\ 
107 & 169299609288250496 & 61.1253 & 31.8123 & 3.98$\pm 0.12$ & -5.96$\pm 0.06$ & 3.22$\pm 0.05$ & 15.01 & J040430.07+314844.2 \\ 
108 & 169301945750420352 & 61.2316 & 31.9210 & 4.36$\pm 0.66$ & -5.66$\pm 0.31$ & 1.82$\pm 0.30$ & 18.74 & J040455.58+315515.9 \\ 
109 & 169304380994508416 & 61.0280 & 31.9416 & 3.60$\pm 0.87$ & -6.32$\pm 0.46$ & 3.68$\pm 0.37$ & 18.86 & J040406.71+315629.6 \\ 
110 & 169330734912511232 & 61.5851 & 31.7633 & 2.87$\pm 0.40$ & -5.34$\pm 0.18$ & 2.96$\pm 0.19$ & 17.90 & J040620.42+314547.7 \\ 
111 & 169332869515877760 & 61.6274 & 31.8361 & 3.01$\pm 0.38$ & -5.21$\pm 0.22$ & 2.80$\pm 0.21$ & 18.24 & J040630.56+315009.8 \\ 
112 & 169391590308675328 & 61.6373 & 32.0762 & 4.01$\pm 0.23$ & -6.12$\pm 0.16$ & 3.05$\pm 0.11$ & 16.75 & J040632.95+320434.1 \\ 
113 & 169397225305820416 & 61.3480 & 32.0629 & 3.60$\pm 0.08$ & -5.11$\pm 0.05$ & 2.52$\pm 0.04$ & 11.05 & J040523.52+320346.3 \\ 
114 & 169399454390386944 & 61.4418 & 32.1623 & 3.03$\pm 1.07$ & -5.15$\pm 0.61$ & 2.85$\pm 0.56$ & 20.02 & J040546.03+320944.1 \\ 
115 & 169405402923498752 & 61.4517 & 32.1758 & 3.01$\pm 0.42$ & -5.24$\pm 0.26$ & 3.64$\pm 0.23$ & 18.31 & J040548.38+321032.9 \\ 
116 & 169418012947383808 & 61.8215 & 32.2724 & 3.69$\pm 0.33$ & -5.42$\pm 0.19$ & 2.45$\pm 0.17$ & 17.53 & J040717.14+321620.5 \\ 
117 & 169420624283171200 & 61.8603 & 32.3594 & 3.32$\pm 0.95$ & -4.70$\pm 0.48$ & 2.15$\pm 0.47$ & 19.57 & J040726.46+322133.9 \\ 
118 & 169431241446647808 & 61.7154 & 32.3495 & 3.18$\pm 0.44$ & -6.15$\pm 0.25$ & 2.93$\pm 0.21$ & 18.49 & J040651.69+322058.0 \\ 
119 & 169431963001150848 & 61.6627 & 32.3850 & 3.43$\pm 0.12$ & -4.78$\pm 0.07$ & 2.12$\pm 0.06$ & 7.00 & J040639.04+322306.1 \\ 
120 & 169433577908795008 & 61.8196 & 32.4736 & 3.11$\pm 0.20$ & -5.15$\pm 0.10$ & 2.82$\pm 0.09$ & 16.92 & J040716.69+322824.9 \\ 
121 & 169438800589010432 & 61.7116 & 32.5772 & 3.32$\pm 0.21$ & -5.44$\pm 0.11$ & 2.60$\pm 0.10$ & 15.14 & J040650.77+323437.8 \\ 
122 & 170010958949492224 & 60.4622 & 31.4063 & 2.74$\pm 0.65$ & -6.49$\pm 0.44$ & 2.83$\pm 0.35$ & 19.30 & J040150.93+312422.5 \\ 
123 & 170021949769207808 & 60.7225 & 31.6745 & 3.52$\pm 0.57$ & -5.90$\pm 0.36$ & 3.32$\pm 0.28$ & 18.66 & J040253.42+314028.5 \\ 
124 & 170024840286268288 & 60.6110 & 31.7358 & 3.08$\pm 0.31$ & -5.78$\pm 0.17$ & 2.62$\pm 0.15$ & 17.67 & J040226.64+314408.9 \\ 
125 & 170024977725225600 & 60.5724 & 31.7365 & 3.87$\pm 0.07$ & -5.24$\pm 0.04$ & 2.55$\pm 0.03$ & 10.72 & J040217.37+314411.5 \\ 
126 & 170027245468065024 & 60.6886 & 31.8344 & 3.38$\pm 0.15$ & -5.41$\pm 0.08$ & 2.70$\pm 0.07$ & 15.78 & J040245.25+315003.8 \\ 
127 & 170027245467916288 & 60.6872 & 31.8356 & 3.66$\pm 0.20$ & -5.40$\pm 0.10$ & 2.58$\pm 0.09$ & 16.55 & J040244.92+315008.0 \\ 
128 & 170031540435272064 & 60.4101 & 31.7431 & 3.50$\pm 0.19$ & -6.25$\pm 0.11$ & 2.98$\pm 0.09$ & 15.56 & J040138.42+314434.8 \\ 
129 & 170033017904053376 & 60.2266 & 31.6911 & 4.12$\pm 0.29$ & -6.20$\pm 0.19$ & 3.34$\pm 0.16$ & 17.66 & J040054.37+314127.8 \\ 
130 & 170033498940384640 & 60.2339 & 31.7170 & 3.91$\pm 0.09$ & -5.35$\pm 0.06$ & 2.67$\pm 0.05$ & 11.36 & J040056.13+314301.2 \\ 
131 & 170035006471102592 & 60.1920 & 31.8058 & 3.11$\pm 0.42$ & -5.20$\pm 0.27$ & 2.98$\pm 0.23$ & 18.44 & J040046.07+314820.8 \\ 
132 & 170041363022455296 & 60.5796 & 31.9776 & 3.00$\pm 0.81$ & -4.98$\pm 0.39$ & 2.88$\pm 0.36$ & 19.12 & J040219.09+315839.2 \\ 
133 & 170045314392559872 & 60.3890 & 31.9986 & 3.42$\pm 1.10$ & -5.07$\pm 0.60$ & 2.74$\pm 0.55$ & 19.68 & J040133.34+315955.2 \\ 
134 & 170045421769498752 & 60.4252 & 32.0236 & 3.40$\pm 0.23$ & -5.36$\pm 0.13$ & 2.55$\pm 0.11$ & 16.95 & J040142.05+320125.1 \\ 
135 & 170048101829080448 & 60.7929 & 31.8790 & 3.84$\pm 0.11$ & -5.11$\pm 0.06$ & 2.57$\pm 0.05$ & 15.43 & J040310.29+315244.5 \\ 
136 & 170052121918461824 & 60.7360 & 31.9318 & 4.21$\pm 0.12$ & -5.71$\pm 0.06$ & 2.65$\pm 0.05$ & 9.82 & J040256.64+315554.3 \\ 
137 & 170052259357409024 & 60.7499 & 31.9511 & 4.03$\pm 0.10$ & -5.80$\pm 0.04$ & 2.95$\pm 0.04$ & 14.11 & J040259.96+315703.9 \\ 
138 & 170052946552173184 & 60.7926 & 31.9437 & 3.19$\pm 0.31$ & -5.24$\pm 0.14$ & 2.56$\pm 0.13$ & 17.24 & J040310.22+315637.3 \\ 
139 & 170054355301421184 & 60.8218 & 32.0239 & 3.51$\pm 0.36$ & -5.26$\pm 0.16$ & 2.41$\pm 0.15$ & 17.49 & J040317.23+320125.9 \\ 
140 & 170055489172762880 & 61.0301 & 31.9873 & 4.08$\pm 0.24$ & -5.63$\pm 0.13$ & 2.71$\pm 0.11$ & 16.83 & J040407.22+315914.4 \\ 
141 & 170055798410399360 & 61.0163 & 32.0213 & 2.92$\pm 0.52$ & -5.97$\pm 0.29$ & 2.57$\pm 0.26$ & 18.80 & J040403.91+320116.6 \\ 
142 & 170056073288327808 & 60.9560 & 31.9914 & 3.44$\pm 0.24$ & -4.96$\pm 0.14$ & 2.37$\pm 0.12$ & 16.81 & J040349.44+315929.0 \\ 
143 & 170059917281193472 & 60.9541 & 32.0813 & 3.31$\pm 0.87$ & -5.68$\pm 0.46$ & 1.82$\pm 0.39$ & 19.31 & J040349.00+320452.4 \\ 
144 & 170061742642061440 & 60.9762 & 32.1304 & 2.58$\pm 0.98$ & -5.50$\pm 0.54$ & 2.40$\pm 0.61$ & 19.07 & J040354.28+320749.4 \\ 
145 & 170062292400896384 & 61.0210 & 32.1622 & 3.78$\pm 0.22$ & -5.72$\pm 0.14$ & 2.97$\pm 0.12$ & 17.26 & J040405.04+320944.0 \\ 
146 & 170063976028209536 & 60.6254 & 31.9564 & 4.24$\pm 0.17$ & -4.88$\pm 0.08$ & 2.27$\pm 0.07$ & 11.77 & J040230.10+315722.8 \\ 
147 & 170064250906098560 & 60.6952 & 31.9840 & 3.88$\pm 0.10$ & -5.39$\pm 0.04$ & 2.62$\pm 0.04$ & 12.79 & J040246.85+315902.4 \\ 
148 & 170064835021666816 & 60.5883 & 31.9809 & 3.43$\pm 0.44$ & -5.52$\pm 0.23$ & 2.48$\pm 0.21$ & 17.98 & J040221.17+315851.3 \\ 
149 & 170065208680894208 & 60.6148 & 32.0316 & 2.79$\pm 0.81$ & -5.59$\pm 0.37$ & 1.96$\pm 0.38$ & 18.78 & J040227.55+320153.6 \\ 
150 & 170065797094314240 & 60.6335 & 32.0631 & 3.68$\pm 0.26$ & -5.11$\pm 0.12$ & 2.23$\pm 0.12$ & 16.87 & J040232.04+320347.1 \\ 
151 & 170068408434447232 & 60.5262 & 32.0432 & 3.55$\pm 0.07$ & -5.06$\pm 0.03$ & 2.61$\pm 0.03$ & 13.32 & J040206.29+320235.5 \\ 
152 & 170068511513653760 & 60.5637 & 32.0627 & 3.73$\pm 0.67$ & -5.29$\pm 0.30$ & 2.51$\pm 0.30$ & 18.61 & J040215.28+320345.5 \\ 
153 & 170069129988922112 & 60.5987 & 32.1295 & 3.12$\pm 0.40$ & -4.98$\pm 0.19$ & 2.56$\pm 0.17$ & 17.60 & J040223.68+320746.3 \\ 
154 & 170069404866843776 & 60.5335 & 32.1107 & 3.47$\pm 0.39$ & -5.52$\pm 0.18$ & 2.77$\pm 0.17$ & 17.61 & J040208.04+320638.4 \\ 
155 & 170069744166092800 & 60.5716 & 32.1130 & 3.02$\pm 0.69$ & -4.88$\pm 0.32$ & 2.46$\pm 0.31$ & 18.61 & J040217.17+320646.7 \\ 
156 & 170070019044024320 & 60.5483 & 32.1398 & 4.13$\pm 0.57$ & -5.16$\pm 0.26$ & 2.97$\pm 0.26$ & 18.23 & J040211.59+320823.1 \\ 
157 & 170070092061599360 & 60.5342 & 32.1530 & 3.63$\pm 0.25$ & -5.71$\pm 0.13$ & 2.73$\pm 0.11$ & 16.57 & J040208.19+320910.7 \\ 
158 & 170070229500546304 & 60.5516 & 32.1664 & 3.89$\pm 0.18$ & -5.20$\pm 0.08$ & 2.69$\pm 0.08$ & 15.95 & J040212.38+320959.1 \\ 
159 & 170070298220025088 & 60.6549 & 32.1079 & 3.46$\pm 0.34$ & -5.24$\pm 0.16$ & 2.67$\pm 0.16$ & 17.49 & J040237.18+320628.3 \\ 
160 & 170071225932929024 & 60.6912 & 32.1840 & 3.39$\pm 0.31$ & -5.01$\pm 0.16$ & 2.29$\pm 0.15$ & 17.27 & J040245.89+321102.4 \\ 
161 & 170072355506328064 & 60.6617 & 32.2485 & 3.55$\pm 0.38$ & -4.95$\pm 0.20$ & 2.81$\pm 0.18$ & 17.72 & J040238.81+321454.3 \\ 
162 & 170072669041935744 & 60.8275 & 32.1269 & 3.54$\pm 0.32$ & -5.26$\pm 0.15$ & 2.62$\pm 0.15$ & 17.28 & J040318.59+320736.8 \\ 
163 & 170074009071710208 & 60.7917 & 32.1994 & 3.05$\pm 0.41$ & -5.08$\pm 0.19$ & 2.33$\pm 0.18$ & 17.87 & J040309.99+321158.0 \\ 
164 & 170074043431454080 & 60.7635 & 32.1983 & 3.37$\pm 0.23$ & -5.15$\pm 0.10$ & 2.47$\pm 0.09$ & 16.37 & J040303.25+321153.4 \\ 
165 & 170077307606586112 & 60.7375 & 32.2447 & 3.16$\pm 0.22$ & -5.00$\pm 0.10$ & 2.33$\pm 0.10$ & 16.56 & J040257.00+321440.9 \\ 
166 & 170079467971830400 & 60.8251 & 32.3244 & 3.77$\pm 0.09$ & -4.93$\pm 0.05$ & 2.62$\pm 0.06$ & 12.01 & J040318.02+321927.6 \\ 
167 & 170083492359410944 & 60.2118 & 31.8451 & 3.84$\pm 0.18$ & -5.66$\pm 0.11$ & 2.84$\pm 0.09$ & 16.44 & J040050.83+315042.4 \\ 
168 & 170084969828147712 & 60.1569 & 31.9233 & 3.55$\pm 0.35$ & -5.47$\pm 0.21$ & 2.16$\pm 0.19$ & 17.32 & J040037.65+315524.0 \\ 
169 & 170089432296746624 & 60.0580 & 32.0263 & 3.24$\pm 0.55$ & -6.11$\pm 0.33$ & 3.02$\pm 0.28$ & 18.67 & - \\ 
170 & 170089470953854080 & 60.0716 & 32.0429 & 3.50$\pm 0.66$ & -5.84$\pm 0.39$ & 2.42$\pm 0.32$ & 19.04 & J040017.19+320234.7 \\ 
171 & 170090600527626368 & 60.3387 & 31.9618 & 3.76$\pm 0.48$ & -5.04$\pm 0.26$ & 3.00$\pm 0.23$ & 18.30 & J040121.30+315742.6 \\ 
172 & 170091219002920320 & 60.2398 & 31.9764 & 3.55$\pm 0.31$ & -5.76$\pm 0.18$ & 3.17$\pm 0.16$ & 17.56 & J040057.55+315835.1 \\ 
173 & 170093869000310656 & 60.3341 & 32.1185 & 2.66$\pm 0.24$ & -5.01$\pm 0.13$ & 2.56$\pm 0.12$ & 17.03 & J040120.18+320706.4 \\ 
174 & 170094826774792576 & 60.1806 & 32.0494 & 4.54$\pm 0.88$ & -5.82$\pm 0.45$ & 3.39$\pm 0.46$ & 19.19 & J040043.33+320257.9 \\ 
175 & 170095174670385920 & 60.2793 & 32.0848 & 3.01$\pm 0.63$ & -5.37$\pm 0.33$ & 2.14$\pm 0.31$ & 18.87 & J040107.03+320505.4 \\ 
176 & 170097408053340672 & 60.3505 & 32.1817 & 2.57$\pm 0.28$ & -4.99$\pm 0.14$ & 2.85$\pm 0.13$ & 17.22 & J040124.12+321054.0 \\ 
177 & 170102424575224576 & 59.9587 & 32.0773 & 2.78$\pm 0.50$ & -5.73$\pm 0.32$ & 3.26$\pm 0.26$ & 18.45 & J035950.10+320438.3 \\ 
178 & 170106101067203968 & 59.9792 & 32.1716 & 3.74$\pm 0.10$ & -4.67$\pm 0.06$ & 2.18$\pm 0.05$ & 11.09 & J035955.01+321017.6 \\ 
179 & 170106169786672384 & 60.0274 & 32.1769 & 3.65$\pm 0.13$ & -5.57$\pm 0.08$ & 2.67$\pm 0.06$ & 15.64 & J040006.56+321036.9 \\ 
180 & 170106169786672128 & 60.0150 & 32.1854 & 2.46$\pm 0.71$ & -6.42$\pm 0.35$ & 3.32$\pm 0.28$ & 18.38 & J040003.60+321107.3 \\ 
181 & 170108433232224512 & 60.1807 & 32.1895 & 2.41$\pm 0.94$ & -5.88$\pm 0.47$ & 1.92$\pm 0.42$ & 19.47 & - \\ 
182 & 170108987285205248 & 60.0945 & 32.1947 & 3.33$\pm 0.45$ & -5.54$\pm 0.25$ & 2.63$\pm 0.21$ & 18.22 & J040022.67+321140.7 \\ 
183 & 170109571400750720 & 60.1020 & 32.2138 & 3.54$\pm 0.11$ & -5.26$\pm 0.06$ & 2.86$\pm 0.05$ & 15.13 & J040024.47+321249.7 \\ 
184 & 170110877070766080 & 60.2366 & 32.2860 & 2.63$\pm 0.46$ & -5.09$\pm 0.23$ & 3.12$\pm 0.20$ & 18.12 & J040056.78+321709.8 \\ 
185 & 170111701704949504 & 60.2232 & 32.3127 & 3.90$\pm 0.15$ & -5.47$\pm 0.07$ & 3.17$\pm 0.06$ & 15.44 & J040053.55+321845.9 \\ 
186 & 170111839143444224 & 60.1656 & 32.3140 & 2.96$\pm 0.33$ & -5.86$\pm 0.16$ & 3.20$\pm 0.14$ & 17.23 & J040039.74+321850.2 \\ 
187 & 170116993104192896 & 60.5158 & 32.1503 & 3.35$\pm 0.35$ & -5.36$\pm 0.18$ & 2.72$\pm 0.15$ & 17.18 & J040203.78+320901.1 \\ 
188 & 170117989533145600 & 60.4342 & 32.1911 & 3.37$\pm 0.68$ & -6.10$\pm 0.34$ & 2.86$\pm 0.34$ & 18.82 & J040144.21+321128.1 \\ 
189 & 170117989536601600 & 60.4368 & 32.2100 & 3.57$\pm 0.22$ & -5.26$\pm 0.10$ & 2.62$\pm 0.10$ & 16.25 & J040144.83+321236.1 \\ 
190 & 170118367490249984 & 60.4432 & 32.2153 & 3.64$\pm 0.14$ & -5.72$\pm 0.07$ & 2.70$\pm 0.07$ & 9.20 & J040146.37+321255.1 \\ 
191 & 170118401853453184 & 60.4545 & 32.2269 & 3.56$\pm 0.10$ & -4.98$\pm 0.05$ & 2.59$\pm 0.05$ & 15.05 & J040149.08+321336.6 \\ 
192 & 170118676731631232 & 60.5749 & 32.2023 & 3.91$\pm 0.14$ & -5.04$\pm 0.08$ & 2.74$\pm 0.07$ & 15.27 & J040217.96+321208.2 \\ 
193 & 170118745450825728 & 60.5504 & 32.2131 & 2.75$\pm 0.50$ & -5.13$\pm 0.26$ & 2.34$\pm 0.24$ & 18.20 & J040212.09+321247.1 \\ 
194 & 170121799169046144 & 60.4292 & 32.2823 & 2.95$\pm 0.37$ & -5.10$\pm 0.18$ & 2.73$\pm 0.18$ & 17.55 & J040142.99+321656.4 \\ 
195 & 170121872187014016 & 60.4191 & 32.2896 & 2.74$\pm 0.22$ & -5.60$\pm 0.11$ & 2.45$\pm 0.11$ & 16.50 & J040140.57+321722.6 \\ 
196 & 170121906546746624 & 60.4340 & 32.2996 & 2.64$\pm 0.25$ & -4.77$\pm 0.13$ & 2.62$\pm 0.13$ & 17.07 & J040144.15+321758.3 \\ 
197 & 170121940906518528 & 60.3402 & 32.2389 & 3.49$\pm 0.23$ & -5.23$\pm 0.12$ & 2.60$\pm 0.11$ & 16.68 & J040121.66+321419.9 \\ 
198 & 170123177857052416 & 60.4991 & 32.3004 & 3.61$\pm 0.41$ & -5.34$\pm 0.20$ & 2.24$\pm 0.21$ & 17.98 & J040159.77+321801.3 \\ 
199 & 170123177857051392 & 60.4913 & 32.3062 & 3.22$\pm 0.24$ & -4.99$\pm 0.12$ & 2.53$\pm 0.12$ & 16.45 & J040157.92+321822.4 \\ 
200 & 170123658893379968 & 60.4965 & 32.3281 & 3.54$\pm 0.10$ & -4.94$\pm 0.04$ & 2.52$\pm 0.05$ & 10.47 & J040159.16+321941.2 \\ 
201 & 170124311728409856 & 60.4582 & 32.3449 & 2.85$\pm 0.24$ & -4.71$\pm 0.12$ & 2.53$\pm 0.12$ & 16.93 & J040149.96+322041.8 \\ 
202 & 170127777764397824 & 60.7070 & 32.4011 & 3.23$\pm 0.47$ & -5.29$\pm 0.35$ & 2.26$\pm 0.23$ & 18.38 & J040249.68+322403.9 \\ 
203 & 170131492913678464 & 60.5672 & 32.4860 & 3.60$\pm 0.27$ & -5.18$\pm 0.16$ & 2.48$\pm 0.14$ & 17.49 & J040216.11+322909.6 \\ 
204 & 170132523705803264 & 60.7093 & 32.5155 & 3.17$\pm 0.61$ & -5.54$\pm 0.39$ & 2.36$\pm 0.34$ & 19.00 & J040250.22+323055.8 \\ 
205 & 170134104253892992 & 60.2823 & 32.2984 & 2.78$\pm 0.16$ & -5.21$\pm 0.08$ & 2.55$\pm 0.07$ & 15.98 & J040107.74+321754.2 \\ 
206 & 170137505867928064 & 60.3680 & 32.4402 & 3.72$\pm 0.22$ & -6.21$\pm 0.11$ & 3.30$\pm 0.10$ & 16.46 & J040128.31+322624.1 \\ 
207 & 170139052056184320 & 60.2355 & 32.4209 & 3.12$\pm 0.12$ & -5.97$\pm 0.06$ & 2.45$\pm 0.06$ & 8.54 & J040056.52+322515.1 \\ 
208 & 170141079280711168 & 60.3030 & 32.5057 & 3.63$\pm 0.09$ & -5.08$\pm 0.05$ & 2.69$\pm 0.04$ & 12.91 & J040112.71+323020.4 \\ 
209 & 170146920436165376 & 60.5796 & 32.6709 & 2.91$\pm 0.16$ & -5.13$\pm 0.09$ & 2.81$\pm 0.08$ & 15.89 & J040219.09+324015.1 \\ 
210 & 170152791653333760 & 61.1127 & 32.1505 & 3.11$\pm 0.55$ & -6.25$\pm 0.34$ & 2.07$\pm 0.29$ & 18.66 & J040427.05+320901.9 \\ 
211 & 170167531982334336 & 61.3509 & 32.5233 & 3.52$\pm 0.61$ & -4.96$\pm 0.36$ & 3.22$\pm 0.30$ & 18.83 & J040524.24+323123.8 \\ 
212 & 170167944298913920 & 61.3680 & 32.5517 & 2.56$\pm 0.62$ & -6.40$\pm 0.33$ & 2.96$\pm 0.28$ & 18.92 & J040528.32+323306.5 \\ 
213 & 170170388138674944 & 60.9461 & 32.3298 & 2.49$\pm 0.34$ & -4.93$\pm 0.20$ & 2.60$\pm 0.17$ & 17.93 & J040347.06+321947.1 \\ 
214 & 170175713898070016 & 60.9225 & 32.5139 & 3.50$\pm 0.23$ & -6.24$\pm 0.15$ & 2.98$\pm 0.12$ & 17.30 & J040341.38+323050.0 \\ 
215 & 170176572891652992 & 61.0504 & 32.5253 & 2.99$\pm 0.29$ & -5.21$\pm 0.15$ & 2.67$\pm 0.13$ & 17.48 & J040412.10+323130.9 \\ 
216 & 170188392641405696 & 61.4631 & 32.5578 & 3.77$\pm 0.13$ & -5.53$\pm 0.08$ & 2.74$\pm 0.07$ & 15.69 & J040551.15+323328.0 \\ 
217 & 170191171481548544 & 61.6132 & 32.6930 & 3.38$\pm 0.57$ & -5.47$\pm 0.28$ & 2.94$\pm 0.25$ & 18.18 & J040627.16+324134.7 \\ 
218 & 170196462881267584 & 61.7340 & 32.7034 & 4.83$\pm 0.73$ & -5.92$\pm 0.32$ & 3.06$\pm 0.33$ & 18.74 & J040656.16+324212.1 \\ 
219 & 170205602571669248 & 61.3039 & 32.6915 & 3.68$\pm 0.42$ & -5.42$\pm 0.22$ & 2.74$\pm 0.19$ & 18.01 & J040512.93+324129.2 \\ 
220 & 170207423641621760 & 61.4617 & 32.7919 & 2.62$\pm 0.45$ & -5.32$\pm 0.22$ & 2.17$\pm 0.19$ & 18.10 & J040550.80+324730.7 \\ 
221 & 170215365035865088 & 61.5296 & 32.9669 & 2.96$\pm 0.39$ & -4.93$\pm 0.19$ & 2.92$\pm 0.17$ & 15.86 & J040607.11+325800.9 \\ 
222 & 170216395827980416 & 61.6603 & 32.9995 & 3.29$\pm 0.47$ & -4.87$\pm 0.22$ & 2.69$\pm 0.20$ & 17.90 & J040638.48+325958.1 \\ 
223 & 170218831071245440 & 61.4126 & 32.9664 & 3.30$\pm 0.27$ & -4.87$\pm 0.13$ & 2.33$\pm 0.12$ & 17.16 & J040539.01+325758.8 \\ 
224 & 170229929265385600 & 60.7919 & 32.7160 & 3.39$\pm 0.31$ & -5.43$\pm 0.20$ & 2.76$\pm 0.16$ & 17.85 & J040310.04+324257.3 \\ 
225 & 170230414601159680 & 60.8519 & 32.7517 & 3.90$\pm 0.20$ & -6.30$\pm 0.12$ & 3.48$\pm 0.11$ & 16.86 & J040324.44+324506.2 \\ 
226 & 170234430392298880 & 61.0000 & 32.7979 & 3.20$\pm 0.22$ & -5.83$\pm 0.13$ & 2.16$\pm 0.11$ & 16.63 & J040359.98+324752.5 \\ 
227 & 170237385329808896 & 61.0040 & 32.8080 & 2.88$\pm 0.29$ & -5.78$\pm 0.17$ & 2.90$\pm 0.14$ & 16.29 & J040400.95+324828.9 \\ 
228 & 170240997400620928 & 60.5876 & 32.7037 & 3.44$\pm 0.18$ & -5.33$\pm 0.11$ & 2.92$\pm 0.09$ & 16.10 & J040221.03+324213.3 \\ 
229 & 170244429075256320 & 60.5621 & 32.7773 & 2.91$\pm 0.67$ & -5.92$\pm 0.45$ & 3.08$\pm 0.34$ & 19.12 & J040214.90+324638.3 \\ 
230 & 170246868616490752 & 60.7095 & 32.8734 & 4.12$\pm 0.47$ & -5.58$\pm 0.28$ & 3.13$\pm 0.22$ & 18.49 & J040250.29+325224.2 \\ 
231 & 170251442760984832 & 60.9402 & 32.9791 & 3.20$\pm 0.41$ & -4.73$\pm 0.24$ & 2.65$\pm 0.21$ & 18.12 & J040345.64+325844.5 \\ 
232 & 170255561630393728 & 60.8747 & 33.0372 & 4.06$\pm 0.50$ & -5.22$\pm 0.27$ & 2.55$\pm 0.24$ & 18.27 & J040329.94+330213.9 \\ 
233 & 170259414220522752 & 61.2670 & 32.9074 & 4.05$\pm 0.22$ & -6.17$\pm 0.11$ & 3.15$\pm 0.10$ & 16.39 & J040504.07+325426.8 \\ 
234 & 170268485187512960 & 61.4325 & 33.1080 & 3.82$\pm 0.60$ & -6.71$\pm 0.29$ & 3.29$\pm 0.30$ & 18.53 & J040543.80+330628.9 \\ 
235 & 170274120188219904 & 61.3066 & 33.2633 & 3.32$\pm 0.36$ & -6.00$\pm 0.23$ & 2.90$\pm 0.19$ & 17.95 & J040513.57+331547.7 \\ 
236 & 170274841738658304 & 60.9862 & 32.9929 & 4.33$\pm 0.83$ & -5.38$\pm 0.43$ & 2.74$\pm 0.40$ & 19.18 & J040356.70+325934.5 \\ 
237 & 170275357138865536 & 61.0490 & 33.0394 & 3.86$\pm 0.95$ & -5.86$\pm 0.48$ & 3.44$\pm 0.43$ & 18.58 & J040411.74+330221.0 \\ 
238 & 170275700736243712 & 61.0202 & 33.0822 & 3.83$\pm 0.26$ & -5.31$\pm 0.13$ & 2.91$\pm 0.12$ & 16.95 & J040404.85+330455.9 \\ 
239 & 170277487442622208 & 61.0888 & 33.1444 & 3.87$\pm 0.06$ & -5.67$\pm 0.03$ & 2.87$\pm 0.03$ & 14.24 & J040421.30+330839.9 \\ 
240 & 170277659241307776 & 61.1474 & 33.1453 & 3.66$\pm 0.36$ & -5.60$\pm 0.19$ & 2.72$\pm 0.18$ & 17.87 & J040435.37+330843.0 \\ 
241 & 170293121123302656 & 59.8288 & 32.1779 & 3.34$\pm 0.37$ & -5.81$\pm 0.24$ & 2.80$\pm 0.18$ & 18.10 & J035918.90+321040.5 \\ 
242 & 170293529142537088 & 59.7153 & 32.1530 & 2.22$\pm 0.73$ & -5.97$\pm 0.45$ & 2.00$\pm 0.37$ & 19.24 & J035851.68+320910.9 \\ 
243 & 170304459836859648 & 59.9887 & 32.4159 & 3.61$\pm 0.26$ & -5.27$\pm 0.13$ & 2.85$\pm 0.12$ & 16.35 & J035957.29+322457.5 \\ 
244 & 170307895808024064 & 59.9574 & 32.4738 & 3.10$\pm 0.94$ & -6.56$\pm 0.52$ & 3.71$\pm 0.44$ & 18.70 & - \\ 
245 & 170307895810677632 & 59.9567 & 32.4746 & 3.94$\pm 0.09$ & -5.63$\pm 0.04$ & 2.75$\pm 0.04$ & 13.26 & J035949.61+322828.5 \\ 
246 & 170308441268104576 & 60.0113 & 32.5269 & 2.35$\pm 0.73$ & -5.68$\pm 0.40$ & 2.44$\pm 0.35$ & 18.91 & J040002.69+323137.0 \\ 
247 & 170308583005422720 & 59.9659 & 32.5273 & 2.82$\pm 0.24$ & -5.09$\pm 0.12$ & 2.68$\pm 0.11$ & 17.00 & - \\ 
248 & 170308583005422208 & 59.9665 & 32.5281 & 2.49$\pm 0.37$ & -5.44$\pm 0.18$ & 2.43$\pm 0.17$ & 17.80 & - \\ 
249 & 170310777730599680 & 59.6177 & 32.3445 & 4.66$\pm 0.55$ & -5.35$\pm 0.30$ & 2.10$\pm 0.25$ & 18.76 & J035828.22+322040.1 \\ 
250 & 170310885108022400 & 59.6083 & 32.3586 & 3.48$\pm 0.09$ & -5.33$\pm 0.05$ & 2.49$\pm 0.04$ & 9.97 & J035825.98+322130.8 \\ 
251 & 170312671814379264 & 59.6766 & 32.4340 & 2.72$\pm 0.22$ & -6.05$\pm 0.11$ & 2.12$\pm 0.09$ & 14.32 & J035842.38+322602.3 \\ 
252 & 170315489312964736 & 59.4698 & 32.4252 & 3.76$\pm 0.25$ & -5.01$\pm 0.15$ & 2.65$\pm 0.12$ & 17.19 & J035752.76+322530.5 \\ 
253 & 170316210867442176 & 59.5178 & 32.4856 & 3.94$\pm 0.30$ & -4.86$\pm 0.18$ & 2.71$\pm 0.14$ & 16.38 & J035804.27+322908.0 \\ 
254 & 170316691903765504 & 59.6064 & 32.4812 & 4.07$\pm 0.10$ & -5.28$\pm 0.06$ & 2.73$\pm 0.05$ & 15.08 & J035825.52+322852.3 \\ 
255 & 170321296108630784 & 59.8236 & 32.5691 & 4.30$\pm 0.40$ & -4.99$\pm 0.19$ & 2.97$\pm 0.18$ & 17.84 & - \\ 
256 & 170321296108632064 & 59.8229 & 32.5681 & 3.88$\pm 0.18$ & -5.47$\pm 0.09$ & 2.63$\pm 0.08$ & 15.66 & J035917.51+323405.7 \\ 
257 & 170328889610768512 & 60.0955 & 32.5423 & 3.27$\pm 0.25$ & -5.36$\pm 0.14$ & 2.82$\pm 0.18$ & 16.63 & J040022.97+323232.4 \\ 
258 & 170328889608025472 & 60.0965 & 32.5425 & 2.78$\pm 0.42$ & -5.26$\pm 0.21$ & 2.68$\pm 0.20$ & 17.98 & - \\ 
259 & 170335589759948800 & 60.0460 & 32.7073 & 3.79$\pm 0.16$ & -5.00$\pm 0.09$ & 2.86$\pm 0.08$ & 15.91 & J040011.04+324226.4 \\ 
260 & 170336410096224640 & 60.2848 & 32.6361 & 3.48$\pm 0.60$ & -6.41$\pm 0.42$ & 3.39$\pm 0.30$ & 18.98 & - \\ 
261 & 170337376466039040 & 60.3327 & 32.7310 & 3.21$\pm 0.17$ & -5.18$\pm 0.11$ & 2.72$\pm 0.09$ & 16.58 & J040119.84+324351.8 \\ 
262 & 170349024417367808 & 60.0338 & 32.8183 & 3.88$\pm 0.12$ & -5.85$\pm 0.07$ & 3.25$\pm 0.06$ & 14.98 & J040008.12+324905.9 \\ 
263 & 170350982922507008 & 59.7681 & 32.7957 & 3.51$\pm 0.35$ & -4.49$\pm 0.18$ & 2.52$\pm 0.16$ & 17.59 & J035904.34+324744.6 \\ 
264 & 170355277886670080 & 60.0952 & 32.9071 & 3.70$\pm 0.55$ & -6.22$\pm 0.36$ & 2.34$\pm 0.29$ & 18.85 & J040022.85+325425.7 \\ 
265 & 170363519929641856 & 59.4745 & 32.5467 & 3.52$\pm 1.05$ & -5.70$\pm 0.52$ & 2.89$\pm 0.49$ & 19.30 & J035753.86+323248.0 \\ 
266 & 170368781266800000 & 59.3331 & 32.6320 & 3.40$\pm 0.54$ & -6.24$\pm 0.33$ & 3.16$\pm 0.27$ & 18.57 & J035719.96+323755.4 \\ 
267 & 170369502821287936 & 59.4486 & 32.6603 & 4.28$\pm 0.10$ & -5.52$\pm 0.05$ & 3.05$\pm 0.04$ & 14.83 & J035747.64+323937.3 \\ 
268 & 170373351112224640 & 59.6217 & 32.7609 & 3.95$\pm 0.53$ & -5.72$\pm 0.27$ & 2.98$\pm 0.26$ & 18.36 & J035829.20+324539.1 \\ 
269 & 170373694709605760 & 59.5894 & 32.7827 & 3.76$\pm 0.30$ & -5.76$\pm 0.14$ & 2.85$\pm 0.14$ & 16.83 & J035821.46+324657.8 \\ 
270 & 170375412696492544 & 59.6857 & 32.8214 & 3.94$\pm 0.13$ & -6.02$\pm 0.07$ & 3.16$\pm 0.06$ & 14.89 & J035844.56+324916.9 \\ 
271 & 170388503756580480 & 59.1783 & 32.9061 & 3.34$\pm 0.68$ & -5.51$\pm 0.34$ & 3.40$\pm 0.31$ & 18.70 & - \\ 
272 & 170389190951344384 & 59.3963 & 32.8152 & 3.59$\pm 0.24$ & -5.37$\pm 0.12$ & 2.99$\pm 0.12$ & 16.82 & J035735.11+324855.0 \\ 
273 & 170389190951343360 & 59.3948 & 32.8194 & 3.35$\pm 0.23$ & -5.66$\pm 0.12$ & 3.19$\pm 0.11$ & 16.66 & J035734.77+324909.6 \\ 
274 & 170390015585048192 & 59.4215 & 32.8823 & 3.88$\pm 0.12$ & -5.58$\pm 0.06$ & 2.79$\pm 0.06$ & 11.07 & J035741.16+325256.4 \\ 
275 & 170390427901912448 & 59.3724 & 32.8860 & 3.40$\pm 0.21$ & -4.78$\pm 0.11$ & 2.83$\pm 0.10$ & 16.31 & J035729.36+325309.5 \\ 
276 & 170390977657709952 & 59.4255 & 32.9393 & 3.04$\pm 0.18$ & -5.71$\pm 0.10$ & 2.78$\pm 0.08$ & 15.95 & J035742.11+325621.4 \\ 
277 & 170391596132999040 & 59.4801 & 32.9185 & 3.90$\pm 0.49$ & -5.84$\pm 0.28$ & 3.61$\pm 0.24$ & 18.37 & J035755.22+325506.6 \\ 
278 & 170394207473116160 & 59.3915 & 32.9575 & 2.40$\pm 0.14$ & -5.89$\pm 0.08$ & 2.58$\pm 0.07$ & 14.33 & J035733.95+325727.0 \\ 
279 & 170397574727447552 & 59.4310 & 33.1074 & 3.20$\pm 0.25$ & -5.20$\pm 0.16$ & 2.47$\pm 0.12$ & 17.40 & J035743.44+330626.6 \\ 
280 & 170397570430264832 & 59.4262 & 33.1108 & 2.90$\pm 0.37$ & -5.08$\pm 0.25$ & 2.56$\pm 0.18$ & 18.07 & J035742.28+330639.0 \\ 
281 & 170405683625693440 & 59.7075 & 33.0342 & 2.84$\pm 0.26$ & -5.52$\pm 0.16$ & 2.60$\pm 0.14$ & 17.61 & J035849.79+330203.2 \\ 
282 & 170410631424948096 & 60.0178 & 33.1794 & 3.72$\pm 0.98$ & -5.47$\pm 0.56$ & 2.22$\pm 0.50$ & 19.45 & J040004.30+331045.4 \\ 
283 & 170413895603292416 & 59.9984 & 33.2111 & 3.10$\pm 0.26$ & -4.98$\pm 0.17$ & 2.47$\pm 0.13$ & 17.47 & J035959.60+331240.0 \\ 
284 & 170415785388787840 & 59.5650 & 33.0099 & 3.67$\pm 0.68$ & -5.50$\pm 0.44$ & 3.25$\pm 0.38$ & 19.23 & J035815.57+330036.2 \\ 
285 & 170417125418571264 & 59.5457 & 33.1079 & 4.10$\pm 0.50$ & -6.55$\pm 0.32$ & 2.32$\pm 0.25$ & 15.96 & J035810.98+330628.3 \\ 
286 & 170418396728869760 & 59.7422 & 33.1360 & 3.58$\pm 0.24$ & -4.81$\pm 0.16$ & 2.54$\pm 0.14$ & 17.39 & J035858.11+330809.7 \\ 
287 & 170426673127765248 & 59.8911 & 33.2805 & 3.53$\pm 0.33$ & -5.25$\pm 0.23$ & 2.40$\pm 0.16$ & 17.40 & J035933.88+331649.5 \\ 
288 & 170428361052956544 & 59.8596 & 33.3717 & 3.98$\pm 0.20$ & -5.35$\pm 0.12$ & 2.60$\pm 0.10$ & 17.08 & J035926.31+332218.2 \\ 
289 & 170428356755160064 & 59.8549 & 33.3763 & 3.74$\pm 0.69$ & -5.50$\pm 0.41$ & 2.36$\pm 0.37$ & 19.09 & J035925.18+332234.6 \\ 
290 & 170431552210658432 & 59.8110 & 33.4189 & 3.52$\pm 0.24$ & -4.80$\pm 0.14$ & 2.61$\pm 0.11$ & 16.98 & J035914.64+332508.0 \\ 
291 & 170431590864794752 & 59.8240 & 33.4109 & 2.42$\pm 0.31$ & -5.05$\pm 0.19$ & 2.57$\pm 0.15$ & 17.59 & J035917.74+332439.4 \\ 
292 & 170431934465741696 & 59.8042 & 33.4417 & 3.48$\pm 0.14$ & -4.83$\pm 0.08$ & 2.55$\pm 0.07$ & 15.81 & J035913.00+332630.1 \\ 
293 & 170435744098248192 & 60.5606 & 32.9512 & 3.07$\pm 0.65$ & -5.45$\pm 0.40$ & 2.64$\pm 0.31$ & 18.91 & J040214.54+325704.4 \\ 
294 & 170437535101084928 & 60.3973 & 32.9121 & 2.15$\pm 0.76$ & -5.57$\pm 0.50$ & 3.02$\pm 0.39$ & 19.43 & J040135.35+325443.2 \\ 
295 & 170437878701083776 & 60.3693 & 32.9412 & 3.20$\pm 0.09$ & -5.46$\pm 0.06$ & 2.56$\pm 0.05$ & 14.84 & J040128.63+325628.6 \\ 
296 & 170437981780298624 & 60.3692 & 32.9437 & 2.89$\pm 0.18$ & -5.25$\pm 0.11$ & 2.32$\pm 0.10$ & 16.78 & J040128.61+325636.8 \\ 
297 & 170437981780297600 & 60.3751 & 32.9469 & 3.01$\pm 0.23$ & -4.98$\pm 0.15$ & 2.75$\pm 0.13$ & 17.00 & J040130.02+325648.9 \\ 
298 & 170440558760636928 & 60.4917 & 33.0633 & 2.31$\pm 0.32$ & -5.85$\pm 0.20$ & 3.01$\pm 0.16$ & 11.55 & J040158.01+330347.9 \\ 
299 & 170460315607286144 & 60.4891 & 33.2289 & 3.66$\pm 0.06$ & -5.49$\pm 0.03$ & 2.86$\pm 0.03$ & 14.25 & J040157.38+331343.7 \\ 
300 & 170462372896369792 & 60.6296 & 33.3207 & 2.87$\pm 0.65$ & -5.88$\pm 0.31$ & 2.79$\pm 0.30$ & 18.65 & J040231.09+331914.7 \\ 
301 & 170462823871009792 & 60.5242 & 33.3130 & 3.70$\pm 0.35$ & -4.83$\pm 0.18$ & 2.81$\pm 0.15$ & 17.63 & J040205.81+331846.9 \\ 
302 & 170465091613774080 & 60.3293 & 33.3171 & 3.26$\pm 0.07$ & -4.84$\pm 0.04$ & 2.50$\pm 0.03$ & 14.62 & J040119.02+331901.7 \\ 
303 & 170485432578990976 & 60.9948 & 33.6368 & 4.39$\pm 0.34$ & -5.44$\pm 0.22$ & 2.04$\pm 0.18$ & 17.96 & J040358.76+333812.4 \\ 
304 & 170485638737085312 & 60.9883 & 33.6434 & 3.97$\pm 0.49$ & -4.99$\pm 0.34$ & 2.06$\pm 0.29$ & 18.62 & J040357.18+333836.2 \\ 
305 & 170490964496658432 & 60.6184 & 33.4944 & 2.91$\pm 0.28$ & -5.19$\pm 0.14$ & 2.72$\pm 0.13$ & 15.30 & J040228.40+332939.6 \\ 
306 & 170504188697022208 & 60.1936 & 33.2364 & 3.55$\pm 0.08$ & -5.09$\pm 0.05$ & 2.59$\pm 0.04$ & 12.45 & J040046.45+331410.9 \\ 
307 & 170508144366019200 & 60.0020 & 33.2761 & 3.95$\pm 0.22$ & -5.04$\pm 0.14$ & 2.60$\pm 0.11$ & 17.22 & J040000.47+331634.2 \\ 
308 & 170509037719212032 & 59.9730 & 33.3034 & 3.86$\pm 0.26$ & -5.78$\pm 0.15$ & 2.86$\pm 0.13$ & 17.30 & J035953.53+331812.3 \\ 
309 & 170522880395692800 & 59.9741 & 33.4605 & 2.42$\pm 0.96$ & -6.35$\pm 0.58$ & 2.08$\pm 0.52$ & 19.52 & J035953.79+332737.8 \\ 
310 & 170534498284945408 & 60.0467 & 33.6539 & 4.00$\pm 0.10$ & -5.27$\pm 0.05$ & 2.67$\pm 0.04$ & 15.18 & J040011.21+333914.1 \\ 
311 & 170544286512786688 & 60.3619 & 33.6860 & 3.71$\pm 1.04$ & -4.12$\pm 0.51$ & 1.85$\pm 0.56$ & 19.50 & J040126.83+334109.3 \\ 
312 & 170556351078751616 & 60.2831 & 33.7225 & 3.29$\pm 0.14$ & -4.32$\pm 0.07$ & 2.51$\pm 0.07$ & 15.55 & J040107.94+334320.8 \\ 
313 & 170556522877444864 & 60.2769 & 33.7216 & 3.32$\pm 0.08$ & -4.45$\pm 0.04$ & 2.43$\pm 0.04$ & 14.68 & J040106.46+334317.8 \\ 
314 & 216888121805798656 & 58.6621 & 32.4380 & 3.14$\pm 0.22$ & -6.12$\pm 0.14$ & 2.88$\pm 0.12$ & 17.18 & J035438.91+322616.7 \\ 
315 & 216913578073948928 & 58.6931 & 32.5654 & 3.78$\pm 0.80$ & -6.20$\pm 0.53$ & 2.77$\pm 0.42$ & 19.44 & J035446.34+323355.2 \\ 
316 & 216915712675609600 & 58.8195 & 32.6636 & 3.70$\pm 0.20$ & -5.58$\pm 0.14$ & 2.56$\pm 0.10$ & 17.03 & J035516.69+323949.1 \\ 
317 & 216923443617048064 & 59.0375 & 32.8118 & 4.15$\pm 0.29$ & -5.39$\pm 0.15$ & 2.81$\pm 0.13$ & 17.15 & J035608.99+324842.5 \\ 
318 & 216924027732241280 & 58.9074 & 32.7792 & 3.16$\pm 0.28$ & -5.77$\pm 0.17$ & 2.77$\pm 0.15$ & 17.40 & J035537.76+324645.0 \\ 
319 & 216929112973465216 & 58.8856 & 32.9480 & 3.73$\pm 0.06$ & -5.66$\pm 0.03$ & 3.10$\pm 0.03$ & 12.98 & J035532.55+325652.9 \\ 
320 & 218434138231434880 & 59.2907 & 33.0626 & 3.80$\pm 0.90$ & -6.72$\pm 0.47$ & 3.12$\pm 0.41$ & 19.25 & J035709.76+330345.3 \\ 
321 & 218442659448771968 & 58.8826 & 33.0447 & 3.98$\pm 0.15$ & -5.84$\pm 0.08$ & 3.26$\pm 0.07$ & 15.18 & J035531.84+330240.9 \\ 
322 & 218442693808509568 & 58.8830 & 33.0469 & 3.30$\pm 0.27$ & -4.70$\pm 0.15$ & 3.21$\pm 0.12$ & 14.67 & J035531.91+330248.8 \\ 
323 & 218465268156484480 & 59.2747 & 33.3011 & 3.68$\pm 0.21$ & -6.68$\pm 0.13$ & 3.47$\pm 0.11$ & 16.98 & J035705.92+331803.9 \\ 
324 & 218475438639201536 & 59.5738 & 33.5422 & 3.92$\pm 0.25$ & -4.85$\pm 0.14$ & 3.00$\pm 0.12$ & 17.28 & J035817.72+333231.7 \\ 
325 & 218480382143486720 & 59.3477 & 33.4921 & 2.75$\pm 0.54$ & -5.41$\pm 0.33$ & 3.03$\pm 0.26$ & 18.85 & J035723.45+332931.4 \\ 
326 & 218484956286468352 & 59.2873 & 33.6184 & 3.74$\pm 0.14$ & -5.42$\pm 0.09$ & 2.71$\pm 0.07$ & 16.29 & J035708.95+333706.1 \\ 
327 & 218490247686086400 & 59.5247 & 33.7540 & 3.34$\pm 0.27$ & -4.80$\pm 0.16$ & 2.60$\pm 0.13$ & 17.45 & J035805.92+334514.3 \\ 
328 & 218573982368778624 & 59.7661 & 33.8359 & 3.65$\pm 0.12$ & -5.41$\pm 0.07$ & 2.86$\pm 0.06$ & 15.30 & J035903.86+335009.2 \\ 
329 & 218583323918729344 & 59.5915 & 33.7492 & 3.56$\pm 0.09$ & -4.96$\pm 0.05$ & 2.64$\pm 0.04$ & 12.85 & J035821.95+334456.9 \\ 
\end{longtable}
\end{small}
% ============================================

\clearpage

% ============================================
% Heleus Table
% ============================================

\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\begin{small}
\begin{longtable}{ccccccccc}
\caption{\label{tab:heleus_members} List of Heleus (PST5) members.}\\
\hline

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\  

\hline
\hline
\endfirsthead
\caption{continued.}\\

ID & \textit{Gaia} DR2 Designation & $\alpha$ / deg  & $\delta$ / deg & $\mu_\alpha^*$ / mas\,yr$^{-1}$ & $\mu_\delta$ / mas\,yr$^{-1}$  & $\varpi$ / mas & G / mag & ALLWISE Designation  \\  

\hline\hline
\endhead
\hline
\endfoot
\hline
\hline
1 & 71961184908996480 & 56.7505 & 29.1889 & 3.40$\pm 0.30$ & -5.60$\pm 0.18$ & 2.29$\pm 0.17$ & 17.01 & J034700.13+291119.9 \\ 
2 & 71986576755460224 & 56.5719 & 29.5946 & 2.45$\pm 0.08$ & -5.27$\pm 0.04$ & 2.29$\pm 0.04$ & 14.68 & J034617.26+293540.5 \\ 
3 & 72003790982983168 & 56.0256 & 29.3768 & 3.80$\pm 0.90$ & -5.72$\pm 0.62$ & 2.03$\pm 0.54$ & 19.31 & J034406.13+292236.5 \\ 
4 & 72026227893573248 & 56.2939 & 29.5134 & 2.48$\pm 0.25$ & -5.12$\pm 0.12$ & 2.36$\pm 0.14$ & 16.21 & J034510.54+293048.0 \\ 
5 & 72030071888336128 & 56.2984 & 29.6047 & 3.07$\pm 0.63$ & -5.93$\pm 0.33$ & 2.59$\pm 0.33$ & 18.06 & J034511.61+293616.7 \\ 
6 & 72032859323056640 & 56.4262 & 29.5752 & 3.02$\pm 0.54$ & -5.68$\pm 0.26$ & 2.46$\pm 0.40$ & 18.12 & J034542.28+293430.6 \\ 
7 & 72033271639908864 & 56.4305 & 29.6296 & 2.58$\pm 0.32$ & -5.23$\pm 0.17$ & 2.25$\pm 0.15$ & 17.04 & J034543.31+293746.4 \\ 
8 & 72035092706027520 & 56.5297 & 29.6830 & 2.78$\pm 0.15$ & -5.65$\pm 0.10$ & 2.48$\pm 0.09$ & 15.54 & - \\ 
9 & 72035195785242240 & 56.5261 & 29.6874 & 2.88$\pm 0.10$ & -5.36$\pm 0.06$ & 2.41$\pm 0.07$ & 14.75 & J034606.27+294114.6 \\ 
10 & 72036260937148800 & 56.3794 & 29.6392 & 3.00$\pm 0.39$ & -5.26$\pm 0.21$ & 2.17$\pm 0.22$ & 17.39 & J034531.05+293820.9 \\ 
11 & 72036329656619904 & 56.4205 & 29.6571 & 1.91$\pm 0.21$ & -5.72$\pm 0.14$ & 1.96$\pm 0.15$ & 16.31 & J034540.91+293925.4 \\ 
12 & 72036638894264960 & 56.3747 & 29.6798 & 2.56$\pm 0.31$ & -5.36$\pm 0.22$ & 2.51$\pm 0.22$ & 17.34 & J034529.92+294047.1 \\ 
13 & 72036776333233280 & 56.2821 & 29.6301 & 2.46$\pm 0.63$ & -5.68$\pm 0.31$ & 2.31$\pm 0.36$ & 18.04 & J034507.69+293748.3 \\ 
14 & 72036943836036864 & 56.3157 & 29.6644 & 3.02$\pm 0.32$ & -5.42$\pm 0.19$ & 2.57$\pm 0.21$ & 17.23 & J034515.75+293951.7 \\ 
15 & 72037600966941568 & 56.3037 & 29.6990 & 2.42$\pm 0.26$ & -5.44$\pm 0.15$ & 2.16$\pm 0.17$ & 16.54 & J034512.88+294156.5 \\ 
16 & 72037635326677504 & 56.3191 & 29.7068 & 3.03$\pm 0.07$ & -5.42$\pm 0.04$ & 2.35$\pm 0.05$ & 13.85 & J034516.58+294224.3 \\ 
17 & 72037665390557440 & 56.3441 & 29.7061 & 2.99$\pm 0.70$ & -5.03$\pm 0.48$ & 1.95$\pm 0.52$ & 18.78 & J034522.59+294221.8 \\ 
18 & 72039181514896768 & 56.3545 & 29.7313 & 2.47$\pm 0.14$ & -4.92$\pm 0.09$ & 2.64$\pm 0.09$ & 14.75 & J034525.07+294352.8 \\ 
19 & 72040040508411008 & 56.0940 & 29.5050 & 3.37$\pm 0.31$ & -5.01$\pm 0.21$ & 2.14$\pm 0.21$ & 16.81 & J034422.56+293017.9 \\ 
20 & 72043197308422656 & 56.2116 & 29.6720 & 2.52$\pm 0.31$ & -5.20$\pm 0.14$ & 2.30$\pm 0.18$ & 16.55 & J034450.77+294019.3 \\ 
21 & 72048664802626944 & 56.0773 & 29.7984 & 2.66$\pm 0.12$ & -5.23$\pm 0.07$ & 2.56$\pm 0.11$ & 11.11 & J034418.55+294754.3 \\ 
22 & 72049111477725824 & 56.2458 & 29.6994 & 1.56$\pm 0.45$ & -5.27$\pm 0.24$ & 3.06$\pm 0.26$ & 17.07 & J034458.97+294158.0 \\ 
23 & 72049489436410752 & 56.3097 & 29.7265 & 2.64$\pm 0.12$ & -5.32$\pm 0.08$ & 2.38$\pm 0.09$ & 9.99 & J034514.32+294335.4 \\ 
24 & 72049588219788032 & 56.3246 & 29.7531 & 2.50$\pm 0.41$ & -5.22$\pm 0.30$ & 2.80$\pm 0.30$ & 17.90 & J034517.90+294511.2 \\ 
25 & 72050073551967616 & 56.2414 & 29.7377 & 1.87$\pm 0.22$ & -4.98$\pm 0.14$ & 2.18$\pm 0.16$ & 16.54 & J034457.92+294415.6 \\ 
26 & 72050485868821248 & 56.2570 & 29.7693 & 2.63$\pm 0.24$ & -5.27$\pm 0.16$ & 2.45$\pm 0.17$ & 17.04 & J034501.67+294609.3 \\ 
27 & 72050966905153792 & 56.2414 & 29.8189 & 2.65$\pm 0.07$ & -5.27$\pm 0.04$ & 2.37$\pm 0.05$ & 13.95 & J034457.94+294908.0 \\ 
28 & 72051104344106240 & 56.3359 & 29.7826 & 3.35$\pm 0.17$ & -5.15$\pm 0.12$ & 2.35$\pm 0.12$ & 15.26 & J034520.61+294657.2 \\ 
29 & 72051203127498496 & 56.3494 & 29.7806 & 1.80$\pm 0.54$ & -4.95$\pm 0.37$ & 2.94$\pm 0.41$ & 18.47 & J034523.85+294650.0 \\ 
30 & 72051310502761856 & 56.3221 & 29.7816 & 2.38$\pm 0.23$ & -4.57$\pm 0.16$ & 2.42$\pm 0.17$ & 16.43 & J034517.30+294653.6 \\ 
31 & 72052410014162944 & 56.2772 & 29.8275 & 2.56$\pm 0.23$ & -5.26$\pm 0.13$ & 2.31$\pm 0.15$ & 16.12 & J034506.53+294938.9 \\ 
32 & 72053646964687616 & 56.1751 & 29.8138 & 2.36$\pm 0.24$ & -5.66$\pm 0.16$ & 2.42$\pm 0.22$ & 17.25 & J034442.03+294849.8 \\ 
33 & 72053715684164224 & 56.1705 & 29.8192 & 1.52$\pm 0.16$ & -5.06$\pm 0.11$ & 2.24$\pm 0.14$ & 14.99 & - \\ 
34 & 72053818763379584 & 56.1849 & 29.8070 & 2.00$\pm 0.18$ & -4.78$\pm 0.12$ & 2.29$\pm 0.12$ & 15.67 & J034444.37+294825.1 \\ 
35 & 72053951906580736 & 56.2136 & 29.8231 & 2.05$\pm 0.47$ & -6.02$\pm 0.30$ & 2.73$\pm 0.33$ & 18.22 & J034451.27+294923.1 \\ 
36 & 72054093641285760 & 56.1696 & 29.8224 & 3.32$\pm 0.15$ & -5.09$\pm 0.10$ & 2.42$\pm 0.13$ & 8.33 & J034440.69+294920.7 \\ 
37 & 120087599130741504 & 55.9550 & 29.8085 & 3.28$\pm 0.15$ & -5.66$\pm 0.07$ & 1.87$\pm 0.12$ & 11.91 & J034349.19+294830.4 \\ 
38 & 120096463943217408 & 56.1241 & 29.9870 & 2.40$\pm 0.12$ & -5.10$\pm 0.08$ & 2.37$\pm 0.13$ & 15.72 & J034429.79+295913.0 \\ 
39 & 120101686623435648 & 56.0505 & 30.1477 & 2.44$\pm 0.23$ & -5.62$\pm 0.17$ & 2.40$\pm 0.23$ & 16.71 & J034412.13+300851.8 \\ 
40 & 120104607201224448 & 55.8526 & 29.9688 & 1.88$\pm 0.15$ & -5.26$\pm 0.11$ & 2.30$\pm 0.15$ & 15.01 & J034324.62+295807.7 \\ 
41 & 120108691713952256 & 55.7542 & 30.0533 & 2.75$\pm 0.38$ & -5.51$\pm 0.25$ & 3.22$\pm 0.25$ & 17.71 & J034300.99+300311.9 \\ 
42 & 120114846403228928 & 55.9537 & 30.2257 & 2.72$\pm 0.08$ & -5.19$\pm 0.06$ & 2.49$\pm 0.06$ & 14.50 & J034348.89+301332.6 \\ 
43 & 168062899221980544 & 56.6546 & 29.6071 & 2.69$\pm 0.79$ & -6.07$\pm 0.50$ & 1.86$\pm 0.46$ & 19.08 & J034637.16+293625.4 \\ 
44 & 168069015257840256 & 56.9500 & 29.7899 & 2.88$\pm 0.26$ & -5.22$\pm 0.20$ & 2.67$\pm 0.15$ & 17.23 & J034748.00+294723.7 \\ 
45 & 168070664525265024 & 57.0025 & 29.8336 & 2.32$\pm 0.36$ & -5.71$\pm 0.26$ & 2.90$\pm 0.20$ & 17.97 & J034800.64+295000.9 \\ 
46 & 168073310225126656 & 56.8570 & 29.8758 & 3.06$\pm 0.12$ & -5.50$\pm 0.08$ & 2.57$\pm 0.08$ & 8.18 & J034725.67+295232.6 \\ 
47 & 168073374646759808 & 56.8387 & 29.8800 & 2.05$\pm 0.51$ & -5.99$\pm 0.36$ & 2.60$\pm 0.30$ & 18.53 & J034721.28+295248.1 \\ 
48 & 168082930951995008 & 57.3575 & 29.8914 & 2.71$\pm 0.21$ & -5.37$\pm 0.14$ & 2.66$\pm 0.13$ & 16.15 & J034925.79+295329.1 \\ 
49 & 168089905978856704 & 57.4351 & 30.0099 & 3.44$\pm 0.52$ & -5.21$\pm 0.29$ & 2.48$\pm 0.28$ & 17.92 & J034944.43+300035.8 \\ 
50 & 168099492345708544 & 57.0408 & 30.0327 & 2.99$\pm 0.24$ & -5.32$\pm 0.16$ & 2.60$\pm 0.14$ & 17.01 & J034809.80+300157.7 \\ 
51 & 168106536092229888 & 57.2263 & 30.0979 & 3.19$\pm 0.21$ & -5.45$\pm 0.14$ & 2.83$\pm 0.10$ & 16.29 & J034854.31+300552.3 \\ 
52 & 168108460237366400 & 57.2031 & 30.2060 & 2.85$\pm 0.23$ & -5.26$\pm 0.12$ & 2.80$\pm 0.10$ & 15.62 & J034848.75+301221.7 \\ 
53 & 168113511119053440 & 56.6706 & 29.7925 & 2.70$\pm 0.26$ & -5.58$\pm 0.16$ & 2.30$\pm 0.16$ & 17.14 & J034640.95+294733.1 \\ 
54 & 168115332185204736 & 56.5191 & 29.7557 & 2.65$\pm 0.39$ & -5.25$\pm 0.27$ & 1.82$\pm 0.26$ & 17.82 & J034604.59+294520.6 \\ 
55 & 168115538343630720 & 56.5180 & 29.7838 & 2.85$\pm 0.22$ & -5.49$\pm 0.14$ & 2.31$\pm 0.14$ & 16.72 & J034604.30+294701.7 \\ 
56 & 168116947092896000 & 56.4759 & 29.8615 & 3.36$\pm 0.23$ & -5.12$\pm 0.18$ & 2.23$\pm 0.16$ & 16.94 & J034554.23+295141.3 \\ 
57 & 168119661509546112 & 56.5900 & 29.9883 & 2.91$\pm 0.56$ & -4.87$\pm 0.56$ & 2.40$\pm 0.37$ & 18.51 & - \\ 
58 & 168122066693852032 & 56.8779 & 29.9461 & 2.26$\pm 0.32$ & -5.39$\pm 0.21$ & 2.67$\pm 0.19$ & 17.57 & J034730.69+295645.9 \\ 
59 & 168122169773062400 & 56.8856 & 29.9624 & 2.53$\pm 0.18$ & -5.31$\pm 0.12$ & 2.35$\pm 0.11$ & 16.31 & J034732.53+295744.6 \\ 
60 & 168125674466387328 & 56.6510 & 30.0249 & 2.88$\pm 0.21$ & -5.37$\pm 0.14$ & 2.50$\pm 0.15$ & 16.90 & J034636.24+300129.5 \\ 
61 & 168129282238958080 & 56.4872 & 29.9125 & 3.40$\pm 0.22$ & -5.06$\pm 0.17$ & 2.20$\pm 0.15$ & 17.11 & J034556.92+295445.1 \\ 
62 & 168130205654860032 & 56.4270 & 29.9364 & 3.36$\pm 0.21$ & -5.29$\pm 0.17$ & 2.41$\pm 0.17$ & 17.07 & J034542.48+295611.1 \\ 
63 & 168131412542710400 & 56.5900 & 29.9892 & 2.92$\pm 0.15$ & -4.85$\pm 0.15$ & 2.18$\pm 0.10$ & 15.95 & J034621.59+295920.7 \\ 
64 & 168133542846515456 & 56.3697 & 29.9711 & 3.04$\pm 0.31$ & -5.28$\pm 0.24$ & 2.68$\pm 0.25$ & 17.31 & J034528.71+295816.0 \\ 
65 & 168137253698063488 & 56.4123 & 30.1551 & 3.23$\pm 0.14$ & -5.57$\pm 0.10$ & 2.79$\pm 0.13$ & 10.24 & J034538.95+300918.2 \\ 
66 & 168141101988879872 & 56.6318 & 30.1876 & 3.26$\pm 0.18$ & -5.05$\pm 0.12$ & 2.33$\pm 0.10$ & 16.03 & J034631.63+301115.2 \\ 
67 & 168141789183679360 & 56.4999 & 30.1108 & 3.17$\pm 0.42$ & -4.40$\pm 0.32$ & 2.94$\pm 0.29$ & 17.75 & J034559.97+300638.8 \\ 
68 & 168146840065168512 & 57.0268 & 30.0829 & 2.85$\pm 0.16$ & -5.02$\pm 0.10$ & 2.35$\pm 0.11$ & 15.94 & J034806.43+300458.5 \\ 
69 & 168148347596114048 & 57.0503 & 30.1031 & 1.76$\pm 0.44$ & -5.20$\pm 0.26$ & 2.50$\pm 0.24$ & 18.04 & J034812.06+300611.3 \\ 
70 & 168151616068811136 & 56.8240 & 30.1438 & 2.92$\pm 0.17$ & -5.29$\pm 0.11$ & 2.23$\pm 0.11$ & 16.21 & J034717.75+300837.8 \\ 
71 & 168156941828192384 & 57.1018 & 30.3147 & 2.06$\pm 0.47$ & -4.85$\pm 0.23$ & 2.50$\pm 0.22$ & 17.74 & J034824.42+301853.0 \\ 
72 & 168157147986616832 & 57.2266 & 30.2863 & 3.17$\pm 0.14$ & -5.04$\pm 0.07$ & 2.38$\pm 0.06$ & 14.76 & J034854.38+301710.6 \\ 
73 & 168164840270654720 & 56.7528 & 30.2358 & 3.08$\pm 0.39$ & -5.10$\pm 0.28$ & 2.49$\pm 0.24$ & 17.87 & J034700.67+301408.8 \\ 
74 & 168167279812405888 & 56.8024 & 30.3277 & 4.00$\pm 0.83$ & -4.94$\pm 0.52$ & 3.17$\pm 0.50$ & 18.90 & J034712.58+301939.8 \\ 
75 & 168175599166092160 & 57.0625 & 30.5178 & 3.17$\pm 0.15$ & -5.16$\pm 0.08$ & 2.31$\pm 0.08$ & 15.21 & J034814.99+303104.0 \\ 
76 & 168272489331241728 & 57.2508 & 30.7138 & 1.91$\pm 0.50$ & -5.22$\pm 0.35$ & 2.69$\pm 0.31$ & 18.68 & J034900.17+304250.0 \\ 
77 & 168275757803076992 & 57.0493 & 30.7535 & 3.44$\pm 0.26$ & -5.32$\pm 0.19$ & 2.78$\pm 0.19$ & 17.17 & J034811.83+304512.5 \\ 
78 & 216183369210217472 & 56.4437 & 30.2876 & 2.61$\pm 0.23$ & -5.32$\pm 0.14$ & 2.46$\pm 0.17$ & 16.90 & J034546.48+301715.2 \\ 
79 & 216183983388940928 & 56.5261 & 30.2950 & 2.83$\pm 0.76$ & -5.64$\pm 0.46$ & 3.22$\pm 0.46$ & 19.16 & J034606.26+301741.9 \\ 
80 & 216204259931128832 & 56.2295 & 30.5115 & 3.13$\pm 0.27$ & -4.97$\pm 0.22$ & 3.04$\pm 0.28$ & 17.13 & J034455.08+303041.2 \\ 
81 & 216215048888942720 & 56.5907 & 30.5924 & 2.89$\pm 0.16$ & -5.43$\pm 0.08$ & 2.58$\pm 0.08$ & 14.98 & J034621.77+303532.5 \\ 
82 & 216230231596442368 & 56.3138 & 30.6406 & 3.17$\pm 0.50$ & -5.47$\pm 0.32$ & 2.31$\pm 0.29$ & 18.11 & J034515.32+303826.3 \\ 
83 & 216252805944462464 & 56.1132 & 30.6071 & 2.59$\pm 0.43$ & -5.44$\pm 0.28$ & 3.11$\pm 0.27$ & 17.80 & J034427.16+303625.6 \\ 
84 & 216255387221681152 & 56.1384 & 30.6717 & 3.06$\pm 0.29$ & -5.67$\pm 0.18$ & 2.86$\pm 0.18$ & 17.24 & J034433.20+304017.9 \\ 
85 & 216271879896090752 & 56.0129 & 30.8147 & 3.99$\pm 0.27$ & -5.12$\pm 0.17$ & 2.69$\pm 0.17$ & 16.81 & J034403.10+304852.8 \\
\end{longtable}
